Shared Control Individuals in Health Policy Evaluations with Application to Medical Cannabis Laws

Health policy researchers often have questions about the effects of a policy implemented at some cluster-level unit, e.g., states, counties, hospitals, etc. on individual-level outcomes collected over multiple time periods. Stacked difference-in-differences is an increasingly popular way to estimate these effects. This approach involves estimating treatment effects for each policy-implementing unit, then, if scientifically appropriate, aggregating them to an average effect estimate. However, when individual-level data are available and non-implementing units are used as comparators for multiple policy-implementing units, data from untreated individuals may be used across multiple analyses, thereby inducing correlation between effect estimates. Existing methods do not quantify or account for this sharing of controls. Here, we describe a stacked difference-in-differences study investigating the effects of state medical cannabis laws on treatment for chronic pain management that motivated this work, discuss a framework for estimating and managing this correlation due to shared control individuals, and show how accounting for it affects the substantive results.

==> figures/cannabisPlot.tikz <==
% Created by tikzDevice version 0.12.5 on 2023-11-10 13:24:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 61.20, 61.20) rectangle (348.15,239.75);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 69.83,152.45) rectangle ( 73.82,156.44);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (109.78,150.85) --
	(112.60,153.67) --
	(109.78,156.49) --
	(106.96,153.67) --
	cycle;
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (183.70,152.73) rectangle (187.69,156.72);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (223.65,150.82) --
	(226.47,153.64) --
	(223.65,156.46) --
	(220.83,153.64) --
	cycle;
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (297.57,134.63) rectangle (301.56,138.61);
\definecolor{drawColor}{RGB}{0,0,0}
\definecolor{fillColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (337.52,133.87) --
	(340.34,136.69) --
	(337.52,139.51) --
	(334.70,136.69) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 67.81) -- ( 61.20,233.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 67.81) -- ( 55.20, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,109.14) -- ( 55.20,109.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,150.47) -- ( 55.20,150.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,191.80) -- ( 55.20,191.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20,233.13) -- ( 55.20,233.13);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80, 67.81) {-1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,109.14) {-0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,150.47) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,191.80) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 46.80,233.13) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 61.20, 61.20) --
	(348.15, 61.20) --
	(348.15,239.75) --
	( 61.20,239.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.67, 15.60) {Type of Chronic Non-Cancer Pain Treatment};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,150.47) {Percentage Point Difference in the Proportion of};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 22.80,150.47) {Patients Recieving Treatment Attributable to the Law};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 61.20) rectangle (348.15,239.75);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.83,140.77) -- ( 71.83,168.12);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.70,140.07) -- (185.70,169.37);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (299.57,116.10) -- (299.57,157.14);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (109.78,138.59) -- (109.78,168.75);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (223.65,137.34) -- (223.65,169.94);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (337.52,114.13) -- (337.52,159.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 90.81, 48.78) {Any Opioid Rx};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (204.67, 48.78) {Any Non-Opioid Rx};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (318.54, 48.78) {Any Procedure};
\end{scope}
\begin{scope}
\path[clip] ( 61.20, 61.20) rectangle (348.15,239.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (272.54,239.75) rectangle (348.15,203.75);
\definecolor{fillColor}{RGB}{169,169,169}

\path[fill=fillColor] (279.54,225.75) rectangle (283.53,229.74);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (281.54,212.93) --
	(284.36,215.75) --
	(281.54,218.56) --
	(278.72,215.75) --
	cycle;

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.54,224.33) {Uncorrected};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (290.54,212.33) {Corrected};
\end{scope}
\end{tikzpicture}


==> figures/cohort_building.tikz <==
% Created by tikzDevice version 0.12.5 on 2023-11-28 17:14:30
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (469.75,361.35);
\begin{scope}
\path[clip] ( 32.40, 85.20) rectangle (437.36,300.15);
\definecolor{fillColor}{RGB}{232,96,28}

\path[fill=fillColor,fill opacity=0.07] ( 92.39,134.47) rectangle (341.37,292.19);
\definecolor{fillColor}{RGB}{123,164,222}

\path[fill=fillColor,fill opacity=0.07] (122.39, 93.16) rectangle (371.36,250.88);
\definecolor{drawColor}{RGB}{232,96,28}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 92.39,303.45) -- ( 92.39,134.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.38,303.45) -- (233.38,134.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (341.37,303.45) -- (341.37,134.47);
\definecolor{drawColor}{RGB}{123,164,222}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (122.39, 81.90) -- (122.39,250.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (263.37, 81.90) -- (263.37,250.88);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (371.36, 81.90) -- (371.36,250.88);
\definecolor{drawColor}{RGB}{232,96,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 81.08,292.19) -- (346.96,292.19);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 88.02,265.90) -- (345.05,265.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 71.50,250.88) -- (367.86,250.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.71,247.13) -- (353.85,247.13);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 83.15,243.37) -- (362.72,243.37);
\definecolor{drawColor}{RGB}{136,46,114}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 79.50,202.06) -- (379.80,202.06);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 86.11,198.31) -- (388.16,198.31);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 83.29,194.55) -- (405.41,194.55);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 67.14,190.80) -- (375.75,190.80);
\definecolor{drawColor}{RGB}{123,164,222}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (122.29,149.49) -- (405.89,149.49);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 98.22,145.73) -- (391.17,145.73);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.72,141.98) -- (382.19,141.98);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 97.20,138.22) -- (377.17,138.22);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 93.11,134.47) -- (375.91,134.47);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (118.53,108.18) -- (379.87,108.18);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (116.17,100.67) -- (378.84,100.67);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (110.50, 96.92) -- (380.15, 96.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.79, 93.16) -- (374.99, 93.16);
\definecolor{drawColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.62,288.43) -- (353.26,288.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 84.82,284.68) -- (344.59,284.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 90.67,280.92) -- (346.01,280.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.95,277.17) -- (342.29,277.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.86,273.41) -- (347.80,273.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 93.59,269.66) -- (345.71,269.66);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.53,239.62) -- (364.39,239.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (126.74,235.86) -- (348.02,235.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.08,232.11) -- (347.43,232.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 92.89,228.35) -- (371.32,228.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (121.53,224.59) -- (341.41,224.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (120.67,220.84) -- (337.60,220.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 78.22,217.08) -- (380.17,217.08);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 97.09,213.33) -- (355.64,213.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (136.58,209.57) -- (346.79,209.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 98.63,205.82) -- (331.12,205.82);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (102.55,187.04) -- (358.52,187.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 87.07,183.29) -- (370.43,183.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (100.60,179.53) -- (382.43,179.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.11,175.78) -- (363.37,175.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (101.13,172.02) -- (389.27,172.02);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (108.77,168.27) -- (354.54,168.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (119.84,164.51) -- (313.53,164.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (105.69,160.76) -- (347.04,160.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 82.76,157.00) -- (385.61,157.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 91.37,153.24) -- (384.49,153.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.78,119.45) -- (388.92,119.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (125.90,115.69) -- (375.54,115.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (116.67,111.94) -- (371.03,111.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (115.66,104.43) -- (381.57,104.43);
\definecolor{fillColor}{RGB}{232,96,28}

\path[fill=fillColor] (198.67,289.71) --
	(203.62,289.71) --
	(203.62,294.66) --
	(198.67,294.66) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.59,285.96) -- (245.54,290.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (240.59,290.91) -- (245.54,285.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.70,278.45) -- (236.65,283.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (231.70,283.40) -- (236.65,278.45);
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (118.59,270.94) --
	(123.54,270.94) --
	(123.54,275.89) --
	(118.59,275.89) --
	cycle;
\definecolor{fillColor}{RGB}{232,96,28}

\path[fill=fillColor] (144.87,263.43) --
	(149.82,263.43) --
	(149.82,268.38) --
	(144.87,268.38) --
	cycle;

\path[fill=fillColor] (172.97,254.73) --
	(176.30,248.96) --
	(169.64,248.96) --
	cycle;

\path[fill=fillColor] (113.92,244.65) --
	(118.87,244.65) --
	(118.87,249.60) --
	(113.92,249.60) --
	cycle;

\path[fill=fillColor] (219.62,247.22) --
	(222.95,241.45) --
	(216.28,241.45) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (242.52,239.62) circle (  2.48);

\path[fill=fillColor] (157.77,239.71) --
	(161.11,233.94) --
	(154.44,233.94) --
	cycle;

\path[fill=fillColor] (176.62,235.95) --
	(179.96,230.18) --
	(173.29,230.18) --
	cycle;

\path[fill=fillColor] (165.65,232.20) --
	(168.98,226.43) --
	(162.31,226.43) --
	cycle;

\path[fill=fillColor] (198.49,228.44) --
	(201.82,222.67) --
	(195.15,222.67) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (258.85,213.33) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.00,207.10) -- (282.95,212.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (278.00,212.05) -- (282.95,207.10);

\path[fill=fillColor] (182.77,209.67) --
	(186.10,203.89) --
	(179.43,203.89) --
	cycle;
\definecolor{fillColor}{RGB}{136,46,114}

\path[fill=fillColor] (152.86,205.91) --
	(156.19,200.14) --
	(149.53,200.14) --
	cycle;

\path[fill=fillColor] (178.85,202.16) --
	(182.18,196.38) --
	(175.51,196.38) --
	cycle;

\path[fill=fillColor] (198.45,198.40) --
	(201.78,192.63) --
	(195.11,192.63) --
	cycle;

\path[fill=fillColor] (185.34,194.65) --
	(188.68,188.87) --
	(182.01,188.87) --
	cycle;
\definecolor{fillColor}{RGB}{187,187,187}

\path[fill=fillColor] (195.81,190.89) --
	(199.15,185.12) --
	(192.48,185.12) --
	cycle;

\path[fill=fillColor] (116.89,177.06) --
	(121.84,177.06) --
	(121.84,182.01) --
	(116.89,182.01) --
	cycle;

\path[fill=fillColor] (116.31,169.55) --
	(121.26,169.55) --
	(121.26,174.50) --
	(116.31,174.50) --
	cycle;

\path[fill=fillColor] (141.94,172.11) --
	(145.27,166.34) --
	(138.61,166.34) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (251.42,164.51) circle (  2.48);

\path[fill=fillColor] (147.92,164.60) --
	(151.25,158.83) --
	(144.59,158.83) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.54,150.77) -- (269.49,155.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (264.54,155.72) -- (269.49,150.77);
\definecolor{drawColor}{RGB}{123,164,222}
\definecolor{fillColor}{RGB}{123,164,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (240.88,149.49) circle (  2.48);

\path[fill=fillColor] (129.54,149.58) --
	(132.87,143.81) --
	(126.21,143.81) --
	cycle;

\path[fill=fillColor] (194.42,145.83) --
	(197.76,140.05) --
	(191.09,140.05) --
	cycle;

\path[fill=fillColor] (175.31,142.07) --
	(178.65,136.30) --
	(171.98,136.30) --
	cycle;

\path[fill=fillColor] (139.02,138.32) --
	(142.36,132.54) --
	(135.69,132.54) --
	cycle;
\definecolor{drawColor}{RGB}{187,187,187}
\definecolor{fillColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (176.03,111.94) circle (  2.48);
\definecolor{drawColor}{RGB}{123,164,222}
\definecolor{fillColor}{RGB}{123,164,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (221.92,108.18) circle (  2.48);
\definecolor{drawColor}{RGB}{187,187,187}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.78,101.95) -- (284.73,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (279.78,106.90) -- (284.73,101.95);
\definecolor{drawColor}{RGB}{123,164,222}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (168.43,100.67) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (130.08, 96.92) circle (  2.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (140.24, 93.16) circle (  2.48);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.14,264.02) --
	( 62.94,264.33) --
	( 62.46,264.63) --
	( 62.18,264.93) --
	( 61.93,265.24) --
	( 61.72,265.54) --
	( 61.53,265.85) --
	( 61.36,266.15) --
	( 61.22,266.45) --
	( 61.10,266.76) --
	( 61.00,267.06) --
	( 60.92,267.36) --
	( 60.86,267.67) --
	( 60.82,267.97) --
	( 60.79,268.27) --
	( 60.78,268.58) --
	( 60.78,268.88) --
	( 60.80,269.18) --
	( 60.82,269.49) --
	( 60.85,269.79) --
	( 60.89,270.09) --
	( 60.94,270.40) --
	( 60.99,270.70) --
	( 61.05,271.00) --
	( 61.10,271.31) --
	( 61.16,271.61) --
	( 61.22,271.91) --
	( 61.28,272.22) --
	( 61.33,272.52) --
	( 61.38,272.82) --
	( 61.42,273.13) --
	( 61.46,273.43) --
	( 61.49,273.74) --
	( 61.50,274.04) --
	( 61.51,274.34) --
	( 61.50,274.65) --
	( 61.48,274.95) --
	( 61.44,275.25) --
	( 61.39,275.56) --
	( 61.32,275.86) --
	( 61.23,276.16) --
	( 61.12,276.47) --
	( 60.98,276.77) --
	( 60.83,277.07) --
	( 60.65,277.38) --
	( 60.44,277.68) --
	( 60.20,277.98) --
	( 59.94,278.29) --
	( 59.64,278.59) --
	( 59.34,278.89) --
	( 59.34,279.20) --
	( 59.64,279.50) --
	( 59.94,279.80) --
	( 60.20,280.11) --
	( 60.44,280.41) --
	( 60.65,280.71) --
	( 60.83,281.02) --
	( 60.98,281.32) --
	( 61.12,281.62) --
	( 61.23,281.93) --
	( 61.32,282.23) --
	( 61.39,282.54) --
	( 61.44,282.84) --
	( 61.48,283.14) --
	( 61.50,283.45) --
	( 61.51,283.75) --
	( 61.50,284.05) --
	( 61.49,284.36) --
	( 61.46,284.66) --
	( 61.42,284.96) --
	( 61.38,285.27) --
	( 61.33,285.57) --
	( 61.28,285.87) --
	( 61.22,286.18) --
	( 61.16,286.48) --
	( 61.10,286.78) --
	( 61.05,287.09) --
	( 60.99,287.39) --
	( 60.94,287.69) --
	( 60.89,288.00) --
	( 60.85,288.30) --
	( 60.82,288.60) --
	( 60.80,288.91) --
	( 60.78,289.21) --
	( 60.78,289.51) --
	( 60.79,289.82) --
	( 60.82,290.12) --
	( 60.86,290.43) --
	( 60.92,290.73) --
	( 61.00,291.03) --
	( 61.10,291.34) --
	( 61.22,291.64) --
	( 61.36,291.94) --
	( 61.53,292.25) --
	( 61.72,292.55) --
	( 61.93,292.85) --
	( 62.18,293.16) --
	( 62.46,293.46) --
	( 62.94,293.76) --
	( 64.14,294.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.89,264.02) --
	(410.09,264.33) --
	(410.57,264.63) --
	(410.85,264.93) --
	(411.09,265.24) --
	(411.31,265.54) --
	(411.50,265.85) --
	(411.67,266.15) --
	(411.81,266.45) --
	(411.93,266.76) --
	(412.03,267.06) --
	(412.11,267.36) --
	(412.16,267.67) --
	(412.21,267.97) --
	(412.23,268.27) --
	(412.24,268.58) --
	(412.24,268.88) --
	(412.23,269.18) --
	(412.21,269.49) --
	(412.17,269.79) --
	(412.13,270.09) --
	(412.09,270.40) --
	(412.04,270.70) --
	(411.98,271.00) --
	(411.92,271.31) --
	(411.86,271.61) --
	(411.81,271.91) --
	(411.75,272.22) --
	(411.70,272.52) --
	(411.65,272.82) --
	(411.60,273.13) --
	(411.57,273.43) --
	(411.54,273.74) --
	(411.52,274.04) --
	(411.52,274.34) --
	(411.53,274.65) --
	(411.55,274.95) --
	(411.58,275.25) --
	(411.64,275.56) --
	(411.71,275.86) --
	(411.80,276.16) --
	(411.91,276.47) --
	(412.04,276.77) --
	(412.20,277.07) --
	(412.38,277.38) --
	(412.59,277.68) --
	(412.82,277.98) --
	(413.09,278.29) --
	(413.38,278.59) --
	(413.69,278.89) --
	(413.69,279.20) --
	(413.38,279.50) --
	(413.09,279.80) --
	(412.82,280.11) --
	(412.59,280.41) --
	(412.38,280.71) --
	(412.20,281.02) --
	(412.04,281.32) --
	(411.91,281.62) --
	(411.80,281.93) --
	(411.71,282.23) --
	(411.64,282.54) --
	(411.58,282.84) --
	(411.55,283.14) --
	(411.53,283.45) --
	(411.52,283.75) --
	(411.52,284.05) --
	(411.54,284.36) --
	(411.57,284.66) --
	(411.60,284.96) --
	(411.65,285.27) --
	(411.70,285.57) --
	(411.75,285.87) --
	(411.81,286.18) --
	(411.86,286.48) --
	(411.92,286.78) --
	(411.98,287.09) --
	(412.04,287.39) --
	(412.09,287.69) --
	(412.13,288.00) --
	(412.17,288.30) --
	(412.21,288.60) --
	(412.23,288.91) --
	(412.24,289.21) --
	(412.24,289.51) --
	(412.23,289.82) --
	(412.21,290.12) --
	(412.16,290.43) --
	(412.11,290.73) --
	(412.03,291.03) --
	(411.93,291.34) --
	(411.81,291.64) --
	(411.67,291.94) --
	(411.50,292.25) --
	(411.31,292.55) --
	(411.09,292.85) --
	(410.85,293.16) --
	(410.57,293.46) --
	(410.09,293.76) --
	(408.89,294.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.14,276.77) {CT};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.89,276.77) {CT};
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 85.20) rectangle (437.36,300.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.14,132.59) --
	( 61.14,133.80) --
	( 59.94,135.02) --
	( 59.25,136.23) --
	( 58.63,137.45) --
	( 58.09,138.66) --
	( 57.61,139.87) --
	( 57.19,141.09) --
	( 56.84,142.30) --
	( 56.54,143.52) --
	( 56.29,144.73) --
	( 56.10,145.94) --
	( 55.95,147.16) --
	( 55.84,148.37) --
	( 55.78,149.58) --
	( 55.75,150.80) --
	( 55.75,152.01) --
	( 55.79,153.23) --
	( 55.84,154.44) --
	( 55.93,155.65) --
	( 56.03,156.87) --
	( 56.14,158.08) --
	( 56.27,159.30) --
	( 56.41,160.51) --
	( 56.56,161.72) --
	( 56.70,162.94) --
	( 56.85,164.15) --
	( 56.99,165.36) --
	( 57.12,166.58) --
	( 57.24,167.79) --
	( 57.35,169.01) --
	( 57.44,170.22) --
	( 57.51,171.43) --
	( 57.55,172.65) --
	( 57.57,173.86) --
	( 57.55,175.07) --
	( 57.50,176.29) --
	( 57.41,177.50) --
	( 57.27,178.72) --
	( 57.10,179.93) --
	( 56.87,181.14) --
	( 56.59,182.36) --
	( 56.26,183.57) --
	( 55.86,184.79) --
	( 55.41,186.00) --
	( 54.89,187.21) --
	( 54.30,188.43) --
	( 53.64,189.64) --
	( 52.91,190.85) --
	( 52.14,192.07) --
	( 52.14,193.28) --
	( 52.91,194.50) --
	( 53.64,195.71) --
	( 54.30,196.92) --
	( 54.89,198.14) --
	( 55.41,199.35) --
	( 55.86,200.56) --
	( 56.26,201.78) --
	( 56.59,202.99) --
	( 56.87,204.21) --
	( 57.10,205.42) --
	( 57.27,206.63) --
	( 57.41,207.85) --
	( 57.50,209.06) --
	( 57.55,210.28) --
	( 57.57,211.49) --
	( 57.55,212.70) --
	( 57.51,213.92) --
	( 57.44,215.13) --
	( 57.35,216.34) --
	( 57.24,217.56) --
	( 57.12,218.77) --
	( 56.99,219.99) --
	( 56.85,221.20) --
	( 56.70,222.41) --
	( 56.56,223.63) --
	( 56.41,224.84) --
	( 56.27,226.05) --
	( 56.14,227.27) --
	( 56.03,228.48) --
	( 55.93,229.70) --
	( 55.84,230.91) --
	( 55.79,232.12) --
	( 55.75,233.34) --
	( 55.75,234.55) --
	( 55.78,235.77) --
	( 55.84,236.98) --
	( 55.95,238.19) --
	( 56.10,239.41) --
	( 56.29,240.62) --
	( 56.54,241.83) --
	( 56.84,243.05) --
	( 57.19,244.26) --
	( 57.61,245.48) --
	( 58.09,246.69) --
	( 58.63,247.90) --
	( 59.25,249.12) --
	( 59.94,250.33) --
	( 61.14,251.55) --
	( 64.14,252.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.89,132.59) --
	(411.89,133.80) --
	(413.09,135.02) --
	(413.78,136.23) --
	(414.39,137.45) --
	(414.94,138.66) --
	(415.42,139.87) --
	(415.83,141.09) --
	(416.19,142.30) --
	(416.49,143.52) --
	(416.73,144.73) --
	(416.93,145.94) --
	(417.08,147.16) --
	(417.18,148.37) --
	(417.25,149.58) --
	(417.28,150.80) --
	(417.27,152.01) --
	(417.24,153.23) --
	(417.18,154.44) --
	(417.10,155.65) --
	(417.00,156.87) --
	(416.88,158.08) --
	(416.75,159.30) --
	(416.61,160.51) --
	(416.47,161.72) --
	(416.32,162.94) --
	(416.18,164.15) --
	(416.04,165.36) --
	(415.90,166.58) --
	(415.78,167.79) --
	(415.67,169.01) --
	(415.59,170.22) --
	(415.52,171.43) --
	(415.48,172.65) --
	(415.46,173.86) --
	(415.48,175.07) --
	(415.53,176.29) --
	(415.62,177.50) --
	(415.75,178.72) --
	(415.93,179.93) --
	(416.16,181.14) --
	(416.44,182.36) --
	(416.77,183.57) --
	(417.16,184.79) --
	(417.62,186.00) --
	(418.14,187.21) --
	(418.73,188.43) --
	(419.39,189.64) --
	(420.12,190.85) --
	(420.89,192.07) --
	(420.89,193.28) --
	(420.12,194.50) --
	(419.39,195.71) --
	(418.73,196.92) --
	(418.14,198.14) --
	(417.62,199.35) --
	(417.16,200.56) --
	(416.77,201.78) --
	(416.44,202.99) --
	(416.16,204.21) --
	(415.93,205.42) --
	(415.75,206.63) --
	(415.62,207.85) --
	(415.53,209.06) --
	(415.48,210.28) --
	(415.46,211.49) --
	(415.48,212.70) --
	(415.52,213.92) --
	(415.59,215.13) --
	(415.67,216.34) --
	(415.78,217.56) --
	(415.90,218.77) --
	(416.04,219.99) --
	(416.18,221.20) --
	(416.32,222.41) --
	(416.47,223.63) --
	(416.61,224.84) --
	(416.75,226.05) --
	(416.88,227.27) --
	(417.00,228.48) --
	(417.10,229.70) --
	(417.18,230.91) --
	(417.24,232.12) --
	(417.27,233.34) --
	(417.28,234.55) --
	(417.25,235.77) --
	(417.18,236.98) --
	(417.08,238.19) --
	(416.93,239.41) --
	(416.73,240.62) --
	(416.49,241.83) --
	(416.19,243.05) --
	(415.83,244.26) --
	(415.42,245.48) --
	(414.94,246.69) --
	(414.39,247.90) --
	(413.78,249.12) --
	(413.09,250.33) --
	(411.89,251.55) --
	(408.89,252.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.14,206.40) {17};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.14,194.40) {Control};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.14,182.40) {States};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.89,206.40) {17};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.89,194.40) {Control};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (423.89,182.40) {States};
\end{scope}
\begin{scope}
\path[clip] ( 32.40, 85.20) rectangle (437.36,300.15);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 64.14, 91.28) --
	( 62.94, 91.59) --
	( 62.46, 91.89) --
	( 62.18, 92.19) --
	( 61.93, 92.50) --
	( 61.72, 92.80) --
	( 61.53, 93.10) --
	( 61.36, 93.41) --
	( 61.22, 93.71) --
	( 61.10, 94.01) --
	( 61.00, 94.32) --
	( 60.92, 94.62) --
	( 60.86, 94.92) --
	( 60.82, 95.23) --
	( 60.79, 95.53) --
	( 60.78, 95.84) --
	( 60.78, 96.14) --
	( 60.80, 96.44) --
	( 60.82, 96.75) --
	( 60.85, 97.05) --
	( 60.89, 97.35) --
	( 60.94, 97.66) --
	( 60.99, 97.96) --
	( 61.05, 98.26) --
	( 61.10, 98.57) --
	( 61.16, 98.87) --
	( 61.22, 99.17) --
	( 61.28, 99.48) --
	( 61.33, 99.78) --
	( 61.38,100.08) --
	( 61.42,100.39) --
	( 61.46,100.69) --
	( 61.49,100.99) --
	( 61.50,101.30) --
	( 61.51,101.60) --
	( 61.50,101.90) --
	( 61.48,102.21) --
	( 61.44,102.51) --
	( 61.39,102.81) --
	( 61.32,103.12) --
	( 61.23,103.42) --
	( 61.12,103.73) --
	( 60.98,104.03) --
	( 60.83,104.33) --
	( 60.65,104.64) --
	( 60.44,104.94) --
	( 60.20,105.24) --
	( 59.94,105.55) --
	( 59.64,105.85) --
	( 59.34,106.15) --
	( 59.34,106.46) --
	( 59.64,106.76) --
	( 59.94,107.06) --
	( 60.20,107.37) --
	( 60.44,107.67) --
	( 60.65,107.97) --
	( 60.83,108.28) --
	( 60.98,108.58) --
	( 61.12,108.88) --
	( 61.23,109.19) --
	( 61.32,109.49) --
	( 61.39,109.79) --
	( 61.44,110.10) --
	( 61.48,110.40) --
	( 61.50,110.70) --
	( 61.51,111.01) --
	( 61.50,111.31) --
	( 61.49,111.61) --
	( 61.46,111.92) --
	( 61.42,112.22) --
	( 61.38,112.53) --
	( 61.33,112.83) --
	( 61.28,113.13) --
	( 61.22,113.44) --
	( 61.16,113.74) --
	( 61.10,114.04) --
	( 61.05,114.35) --
	( 60.99,114.65) --
	( 60.94,114.95) --
	( 60.89,115.26) --
	( 60.85,115.56) --
	( 60.82,115.86) --
	( 60.80,116.17) --
	( 60.78,116.47) --
	( 60.78,116.77) --
	( 60.79,117.08) --
	( 60.82,117.38) --
	( 60.86,117.68) --
	( 60.92,117.99) --
	( 61.00,118.29) --
	( 61.10,118.59) --
	( 61.22,118.90) --
	( 61.36,119.20) --
	( 61.53,119.50) --
	( 61.72,119.81) --
	( 61.93,120.11) --
	( 62.18,120.42) --
	( 62.46,120.72) --
	( 62.94,121.02) --
	( 64.14,121.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (408.89, 91.28) --
	(410.09, 91.59) --
	(410.57, 91.89) --
	(410.85, 92.19) --
	(411.09, 92.50) --
	(411.31, 92.80) --
	(411.50, 93.10) --
	(411.67, 93.41) --
	(411.81, 93.71) --
	(411.93, 94.01) --
	(412.03, 94.32) --
	(412.11, 94.62) --
	(412.16, 94.92) --
	(412.21, 95.23) --
	(412.23, 95.53) --
	(412.24, 95.84) --
	(412.24, 96.14) --
	(412.23, 96.44) --
	(412.21, 96.75) --
	(412.17, 97.05) --
	(412.13, 97.35) --
	(412.09, 97.66) --
	(412.04, 97.96) --
	(411.98, 98.26) --
	(411.92, 98.57) --
	(411.86, 98.87) --
	(411.81, 99.17) --
	(411.75, 99.48) --
	(411.70, 99.78) --
	(411.65,100.08) --
	(411.60,100.39) --
	(411.57,100.69) --
	(411.54,100.99) --
	(411.52,101.30) --
	(411.52,101.60) --
	(411.53,101.90) --
	(411.55,102.21) --
	(411.58,102.51) --
	(411.64,102.81) --
	(411.71,103.12) --
	(411.80,103.42) --
	(411.91,103.73) --
	(412.04,104.03) --
	(412.20,104.33) --
	(412.38,104.64) --
	(412.59,104.94) --
	(412.82,105.24) --
	(413.09,105.55) --
	(413.38,105.85) --
	(413.69,106.15) --
	(413.69,106.46) --
	(413.38,106.76) --
	(413.09,107.06) --
	(412.82,107.37) --
	(412.59,107.67) --
	(412.38,107.97) --
	(412.20,108.28) --
	(412.04,108.58) --
	(411.91,108.88) --
	(411.80,109.19) --
	(411.71,109.49) --
	(411.64,109.79) --
	(411.58,110.10) --
	(411.55,110.40) --
	(411.53,110.70) --
	(411.52,111.01) --
	(411.52,111.31) --
	(411.54,111.61) --
	(411.57,111.92) --
	(411.60,112.22) --
	(411.65,112.53) --
	(411.70,112.83) --
	(411.75,113.13) --
	(411.81,113.44) --
	(411.86,113.74) --
	(411.92,114.04) --
	(411.98,114.35) --
	(412.04,114.65) --
	(412.09,114.95) --
	(412.13,115.26) --
	(412.17,115.56) --
	(412.21,115.86) --
	(412.23,116.17) --
	(412.24,116.47) --
	(412.24,116.77) --
	(412.23,117.08) --
	(412.21,117.38) --
	(412.16,117.68) --
	(412.11,117.99) --
	(412.03,118.29) --
	(411.93,118.59) --
	(411.81,118.90) --
	(411.67,119.20) --
	(411.50,119.50) --
	(411.31,119.81) --
	(411.09,120.11) --
	(410.85,120.42) --
	(410.57,120.72) --
	(410.09,121.02) --
	(408.89,121.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (469.75,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 55.14,104.03) {MN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (417.89,104.03) {MN};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.39,326.55) {Sep 2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 92.39,314.55) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.38,326.55) {Sep 2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (233.38,314.55) {(CT Policy)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.37,326.55) {Aug 2017};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (341.37,314.55) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.39, 75.60) {Jul 2011};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (122.39, 63.60) {};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.37, 75.60) {Jul 2015};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (263.37, 63.60) {(MN Policy)};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (371.36, 75.60) {Aug 2017};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (371.36, 63.60) {};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 39.15, 37.61) -- ( 52.65, 37.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 39.15, 28.61) -- ( 52.65, 28.61);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 86.68, 46.61) {Eligible Enrollment};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 59.40, 35.05) {Elig. Enrol., CT or MN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 59.40, 26.05) {Inelig. Enrol.};
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (159.47, 35.92) --
	(162.85, 35.92) --
	(162.85, 39.30) --
	(159.47, 39.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (161.16, 28.61) circle (  1.69);

\path[fill=fillColor] (161.16, 22.23) --
	(163.43, 18.30) --
	(158.89, 18.30) --
	cycle;

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.47,  8.92) -- (162.85, 12.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (159.47, 12.30) -- (162.85,  8.92);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (210.48, 46.61) {Eligible Diagnoses};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.66, 35.05) {Elig. Pain Dx, CT Only};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.66, 26.05) {Elig. Pain Dx, MN Only};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.66, 17.05) {Elig. Pain Dx, CT and MN};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (174.66,  8.05) {Inelig. Pain Dx};
\definecolor{drawColor}{RGB}{232,96,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (289.40, 37.61) -- (302.90, 37.61);
\definecolor{drawColor}{RGB}{123,164,222}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (289.40, 28.61) -- (302.90, 28.61);
\definecolor{drawColor}{RGB}{136,46,114}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (289.40, 19.61) -- (302.90, 19.61);
\definecolor{drawColor}{RGB}{232,96,28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.46, 35.92) -- (297.83, 39.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.46, 39.30) -- (297.83, 35.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.76, 37.61) -- (298.53, 37.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.15, 35.22) -- (296.15, 40.00);
\definecolor{drawColor}{RGB}{123,164,222}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.46, 26.92) -- (297.83, 30.30);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (294.46, 30.30) -- (297.83, 26.92);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (293.76, 28.61) -- (298.53, 28.61);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (296.15, 26.22) -- (296.15, 31.00);
\definecolor{fillColor}{RGB}{136,46,114}

\path[fill=fillColor] (296.15, 22.23) --
	(298.42, 18.30) --
	(293.87, 18.30) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.75] at (341.67, 46.61) {Inclusion};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (309.65, 35.05) {Incl. in CT Cohort Only};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (309.65, 26.05) {Incl. in MN Cohort Only};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at (309.65, 17.05) {Shared Control Indiv.};
\end{scope}
\end{tikzpicture}


==> figures/corBoxplots.tikz <==
% Created by tikzDevice version 0.12.5 on 2023-11-10 13:24:54
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 49.20, 25.20) rectangle (408.42,191.61);
\definecolor{fillColor}{RGB}{211,211,211}

\path[fill=fillColor] ( 73.59, 97.34) --
	(162.29, 97.34) --
	(162.29,137.81) --
	( 73.59,137.81) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round] ( 73.59,116.84) -- (162.29,116.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.94, 72.76) -- (117.94, 97.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (117.94,188.97) -- (117.94,137.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77, 72.76) -- (140.11, 72.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 95.77,188.97) -- (140.11,188.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 73.59, 97.34) --
	(162.29, 97.34) --
	(162.29,137.81) --
	( 73.59,137.81) --
	cycle;

\path[fill=fillColor] (184.46, 99.25) --
	(273.16, 99.25) --
	(273.16,134.72) --
	(184.46,134.72) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (184.46,115.44) -- (273.16,115.44);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.81, 77.41) -- (228.81, 99.25);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (228.81,175.36) -- (228.81,134.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64, 77.41) -- (250.98, 77.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (206.64,175.36) -- (250.98,175.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (184.46, 99.25) --
	(273.16, 99.25) --
	(273.16,134.72) --
	(184.46,134.72) --
	cycle;

\path[fill=fillColor] (295.33, 96.72) --
	(384.03, 96.72) --
	(384.03,135.54) --
	(295.33,135.54) --
	cycle;

\path[draw=drawColor,line width= 1.2pt,line join=round] (295.33,116.46) -- (384.03,116.46);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.68, 91.17) -- (339.68, 96.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (339.68,150.24) -- (339.68,135.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.51, 91.17) -- (361.85, 91.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (317.51,150.24) -- (361.85,150.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (295.33, 96.72) --
	(384.03, 96.72) --
	(384.03,135.54) --
	(295.33,135.54) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.94, 25.20) -- (339.68, 25.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (117.94, 25.20) -- (117.94, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (228.81, 25.20) -- (228.81, 19.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.68, 25.20) -- (339.68, 19.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (117.94,  3.60) {Any Opioid Rx};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.81,  3.60) {Any Non-Opioid Rx};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (339.68,  3.60) {Any Procedure};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 44.20) -- ( 49.20,172.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 44.20) -- ( 43.20, 44.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 65.60) -- ( 43.20, 65.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 87.00) -- ( 43.20, 87.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,108.41) -- ( 43.20,108.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,129.81) -- ( 43.20,129.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,151.21) -- ( 43.20,151.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,172.61) -- ( 43.20,172.61);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 44.20) {-0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 87.00) {-0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,129.81) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,172.61) {0.15};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 25.20) --
	(408.42, 25.20) --
	(408.42,191.61) --
	( 49.20,191.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,108.41) {$\cor{\widehat{\mathrm{ATT}}_\gamma}{\widehat{\mathrm{ATT}}_\nu}$};
\end{scope}
\end{tikzpicture}


==> figures/covgPlot.tikz <==
% Created by tikzDevice version 0.12.5 on 2023-10-31 16:12:45
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,227.75);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (194.97,164.83) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (237.74,153.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (153.08,174.39) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (122.53,183.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.50,167.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.45,147.66) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.55,172.13) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.59,185.39) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (197.47,162.36) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (244.60,149.20) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (151.30,171.92) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (117.63,185.29) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (198.64,159.17) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (247.84,147.15) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (150.46,176.45) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (115.32,186.83) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.36,124.94) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,170.48) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.66,198.24) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.48,125.97) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,168.43) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85,197.31) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (324.69,131.93) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,171.30) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.43,195.98) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.50,126.38) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,170.07) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.85,198.03) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.02,124.53) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,169.04) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 60.19,196.70) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.51,127.00) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,167.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.84,196.08) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.34,124.94) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,172.54) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.96,193.82) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.52,123.91) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,174.49) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.83,197.21) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.51,130.80) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,171.72) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.83,196.59) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (325.52,128.43) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (170.53,170.38) circle (  1.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] ( 59.83,195.67) circle (  1.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 61.20) -- (303.38, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 81.97, 61.20) -- ( 81.97, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (126.25, 61.20) -- (126.25, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.53, 61.20) -- (170.53, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (214.82, 61.20) -- (214.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (259.10, 61.20) -- (259.10, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (303.38, 61.20) -- (303.38, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 81.97, 39.60) {-0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (126.25, 39.60) {-0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.53, 39.60) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (214.82, 39.60) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (259.10, 39.60) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (303.38, 39.60) {0.3};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.37) -- ( 49.20,221.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.37) -- ( 43.20, 67.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,118.77) -- ( 43.20,118.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,170.17) -- ( 43.20,170.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,221.58) -- ( 43.20,221.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.37) {0.85};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,118.77) {0.90};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,170.17) {0.95};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,221.58) {1.00};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,227.75) --
	( 49.20,227.75) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$\mathrm{Cor}\left(\widehat{\mathrm{ATT}}_\gamma,\widehat{\mathrm{ATT}}_\nu\right)$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,144.47) {95\% CI Coverage};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,227.75);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] (192.72,172.33) --
	(194.97,174.58) --
	(197.22,172.33) --
	(194.97,170.08) --
	cycle;

\path[fill=fillColor] (235.49,171.92) --
	(237.74,174.17) --
	(239.99,171.92) --
	(237.74,169.67) --
	cycle;

\path[fill=fillColor] (150.83,169.45) --
	(153.08,171.70) --
	(155.33,169.45) --
	(153.08,167.20) --
	cycle;

\path[fill=fillColor] (120.28,172.13) --
	(122.53,174.38) --
	(124.78,172.13) --
	(122.53,169.88) --
	cycle;

\path[fill=fillColor] (196.25,174.90) --
	(198.50,177.15) --
	(200.75,174.90) --
	(198.50,172.65) --
	cycle;

\path[fill=fillColor] (245.20,170.79) --
	(247.45,173.04) --
	(249.70,170.79) --
	(247.45,168.54) --
	cycle;

\path[fill=fillColor] (148.30,166.58) --
	(150.55,168.83) --
	(152.80,166.58) --
	(150.55,164.33) --
	cycle;

\path[fill=fillColor] (113.34,171.41) --
	(115.59,173.66) --
	(117.84,171.41) --
	(115.59,169.16) --
	cycle;

\path[fill=fillColor] (195.22,170.07) --
	(197.47,172.32) --
	(199.72,170.07) --
	(197.47,167.82) --
	cycle;

\path[fill=fillColor] (242.35,169.97) --
	(244.60,172.22) --
	(246.85,169.97) --
	(244.60,167.72) --
	cycle;

\path[fill=fillColor] (149.05,165.44) --
	(151.30,167.69) --
	(153.55,165.44) --
	(151.30,163.19) --
	cycle;

\path[fill=fillColor] (115.38,170.69) --
	(117.63,172.94) --
	(119.88,170.69) --
	(117.63,168.44) --
	cycle;

\path[fill=fillColor] (196.39,168.84) --
	(198.64,171.09) --
	(200.89,168.84) --
	(198.64,166.59) --
	cycle;

\path[fill=fillColor] (245.59,168.63) --
	(247.84,170.88) --
	(250.09,168.63) --
	(247.84,166.38) --
	cycle;

\path[fill=fillColor] (148.21,171.41) --
	(150.46,173.66) --
	(152.71,171.41) --
	(150.46,169.16) --
	cycle;

\path[fill=fillColor] (113.07,174.18) --
	(115.32,176.43) --
	(117.57,174.18) --
	(115.32,171.93) --
	cycle;

\path[fill=fillColor] (322.11,172.54) --
	(324.36,174.79) --
	(326.61,172.54) --
	(324.36,170.29) --
	cycle;

\path[fill=fillColor] (168.28,170.48) --
	(170.53,172.73) --
	(172.78,170.48) --
	(170.53,168.23) --
	cycle;

\path[fill=fillColor] ( 58.41,172.54) --
	( 60.66,174.79) --
	( 62.91,172.54) --
	( 60.66,170.29) --
	cycle;

\path[fill=fillColor] (323.23,168.73) --
	(325.48,170.98) --
	(327.73,168.73) --
	(325.48,166.48) --
	cycle;

\path[fill=fillColor] (168.28,168.43) --
	(170.53,170.68) --
	(172.78,168.43) --
	(170.53,166.18) --
	cycle;

\path[fill=fillColor] ( 57.60,170.28) --
	( 59.85,172.53) --
	( 62.10,170.28) --
	( 59.85,168.03) --
	cycle;

\path[fill=fillColor] (322.44,170.28) --
	(324.69,172.53) --
	(326.94,170.28) --
	(324.69,168.03) --
	cycle;

\path[fill=fillColor] (168.28,171.30) --
	(170.53,173.55) --
	(172.78,171.30) --
	(170.53,169.05) --
	cycle;

\path[fill=fillColor] ( 58.18,170.17) --
	( 60.43,172.42) --
	( 62.68,170.17) --
	( 60.43,167.92) --
	cycle;

\path[fill=fillColor] (323.25,171.30) --
	(325.50,173.55) --
	(327.75,171.30) --
	(325.50,169.05) --
	cycle;

\path[fill=fillColor] (168.28,170.07) --
	(170.53,172.32) --
	(172.78,170.07) --
	(170.53,167.82) --
	cycle;

\path[fill=fillColor] ( 57.60,171.00) --
	( 59.85,173.25) --
	( 62.10,171.00) --
	( 59.85,168.75) --
	cycle;

\path[fill=fillColor] (322.77,168.63) --
	(325.02,170.88) --
	(327.27,168.63) --
	(325.02,166.38) --
	cycle;

\path[fill=fillColor] (168.28,169.04) --
	(170.53,171.29) --
	(172.78,169.04) --
	(170.53,166.79) --
	cycle;

\path[fill=fillColor] ( 57.94,169.15) --
	( 60.19,171.40) --
	( 62.44,169.15) --
	( 60.19,166.90) --
	cycle;

\path[fill=fillColor] (323.26,172.13) --
	(325.51,174.38) --
	(327.76,172.13) --
	(325.51,169.88) --
	cycle;

\path[fill=fillColor] (168.28,167.91) --
	(170.53,170.16) --
	(172.78,167.91) --
	(170.53,165.66) --
	cycle;

\path[fill=fillColor] ( 57.59,165.96) --
	( 59.84,168.21) --
	( 62.09,165.96) --
	( 59.84,163.71) --
	cycle;

\path[fill=fillColor] (323.09,168.32) --
	(325.34,170.57) --
	(327.59,168.32) --
	(325.34,166.07) --
	cycle;

\path[fill=fillColor] (168.28,172.54) --
	(170.53,174.79) --
	(172.78,172.54) --
	(170.53,170.29) --
	cycle;

\path[fill=fillColor] ( 57.71,167.81) --
	( 59.96,170.06) --
	( 62.21,167.81) --
	( 59.96,165.56) --
	cycle;

\path[fill=fillColor] (323.27,166.16) --
	(325.52,168.41) --
	(327.77,166.16) --
	(325.52,163.91) --
	cycle;

\path[fill=fillColor] (168.28,174.49) --
	(170.53,176.74) --
	(172.78,174.49) --
	(170.53,172.24) --
	cycle;

\path[fill=fillColor] ( 57.58,170.59) --
	( 59.83,172.84) --
	( 62.08,170.59) --
	( 59.83,168.34) --
	cycle;

\path[fill=fillColor] (323.26,171.00) --
	(325.51,173.25) --
	(327.76,171.00) --
	(325.51,168.75) --
	cycle;

\path[fill=fillColor] (168.28,171.72) --
	(170.53,173.97) --
	(172.78,171.72) --
	(170.53,169.47) --
	cycle;

\path[fill=fillColor] ( 57.58,169.56) --
	( 59.83,171.81) --
	( 62.08,169.56) --
	( 59.83,167.31) --
	cycle;

\path[fill=fillColor] (323.27,170.28) --
	(325.52,172.53) --
	(327.77,170.28) --
	(325.52,168.03) --
	cycle;

\path[fill=fillColor] (168.28,170.38) --
	(170.53,172.63) --
	(172.78,170.38) --
	(170.53,168.13) --
	cycle;

\path[fill=fillColor] ( 57.58,168.73) --
	( 59.83,170.98) --
	( 62.08,168.73) --
	( 59.83,166.48) --
	cycle;
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 49.20,170.17) -- (336.15,170.17);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 59.83,196.68) --
	( 65.25,195.61) --
	( 70.67,194.50) --
	( 76.09,193.36) --
	( 81.52,192.20) --
	( 86.94,191.01) --
	( 92.36,189.80) --
	( 97.78,188.56) --
	(103.21,187.31) --
	(108.63,186.04) --
	(114.05,184.76) --
	(119.47,183.45) --
	(124.90,182.13) --
	(130.32,180.73) --
	(135.74,179.28) --
	(141.16,177.79) --
	(146.59,176.29) --
	(152.01,174.82) --
	(157.43,173.43) --
	(162.85,172.18) --
	(168.27,170.89) --
	(173.70,169.45) --
	(179.12,167.99) --
	(184.54,166.53) --
	(189.96,165.06) --
	(195.39,163.58) --
	(200.81,162.10) --
	(206.23,160.61) --
	(211.65,159.12) --
	(217.08,157.62) --
	(222.50,156.12) --
	(227.92,154.61) --
	(233.34,153.09) --
	(238.76,151.57) --
	(244.19,150.04) --
	(249.61,148.50) --
	(255.03,146.96) --
	(260.45,145.41) --
	(265.88,143.86) --
	(271.30,142.30) --
	(276.72,140.75) --
	(282.14,139.19) --
	(287.57,137.63) --
	(292.99,136.07) --
	(298.41,134.51) --
	(303.83,132.95) --
	(309.26,131.40) --
	(314.68,129.85) --
	(320.10,128.31) --
	(325.52,126.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.83,169.68) --
	( 65.25,169.82) --
	( 70.67,169.93) --
	( 76.09,170.02) --
	( 81.52,170.09) --
	( 86.94,170.14) --
	( 92.36,170.19) --
	( 97.78,170.23) --
	(103.21,170.26) --
	(108.63,170.29) --
	(114.05,170.32) --
	(119.47,170.33) --
	(124.90,170.34) --
	(130.32,170.27) --
	(135.74,170.14) --
	(141.16,169.99) --
	(146.59,169.84) --
	(152.01,169.74) --
	(157.43,169.81) --
	(162.85,170.08) --
	(168.27,170.31) --
	(173.70,170.34) --
	(179.12,170.37) --
	(184.54,170.41) --
	(189.96,170.47) --
	(195.39,170.54) --
	(200.81,170.62) --
	(206.23,170.70) --
	(211.65,170.77) --
	(217.08,170.84) --
	(222.50,170.90) --
	(227.92,170.94) --
	(233.34,170.96) --
	(238.76,170.96) --
	(244.19,170.94) --
	(249.61,170.91) --
	(255.03,170.88) --
	(260.45,170.83) --
	(265.88,170.77) --
	(271.30,170.71) --
	(276.72,170.64) --
	(282.14,170.56) --
	(287.57,170.48) --
	(292.99,170.40) --
	(298.41,170.32) --
	(303.83,170.23) --
	(309.26,170.15) --
	(314.68,170.06) --
	(320.10,169.98) --
	(325.52,169.90);
\definecolor{drawColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 51.63, 82.80) -- ( 67.83, 82.80);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 51.63, 72.00) -- ( 67.83, 72.00);
\definecolor{drawColor}{RGB}{169,169,169}
\definecolor{fillColor}{RGB}{169,169,169}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round,fill=fillColor] ( 59.73, 82.80) circle (  1.35);
\definecolor{fillColor}{RGB}{0,0,0}

\path[fill=fillColor] ( 57.71, 72.00) --
	( 59.73, 74.02) --
	( 61.76, 72.00) --
	( 59.73, 69.97) --
	cycle;
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.93, 79.73) {Uncorrected Coverage};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at ( 75.93, 68.93) {Corrected Coverage};
\end{scope}
\end{tikzpicture}


==> figures/implementation_dates.tikz <==
% Created by tikzDevice version 0.12.5 on 2023-11-28 17:07:34
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,252.94);
\begin{scope}
\path[clip] ( 25.20, 61.20) rectangle (336.15,239.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.51,233.13) --
	(140.52,233.13) --
	(209.07,233.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.84, 61.20) -- (312.88, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 30.84, 61.20) -- ( 30.84, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 77.85, 61.20) -- ( 77.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.85, 61.20) -- (124.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.86, 61.20) -- (171.86, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.87, 61.20) -- (218.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (265.87, 61.20) -- (265.87, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (312.88, 61.20) -- (312.88, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 30.84, 39.60) {2010};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 77.85, 39.60) {2012};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (124.85, 39.60) {2014};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (171.86, 39.60) {2016};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.87, 39.60) {2018};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.87, 39.60) {2020};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (312.88, 39.60) {2022};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (180.68, 15.60) {Time};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 61.20) rectangle (336.15,239.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.10,218.10) --
	(160.11,218.10) --
	(228.66,218.10);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.85,203.07) --
	(171.86,203.07) --
	(240.41,203.07);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.68,188.05) --
	(179.70,188.05) --
	(248.25,188.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.56,173.02) --
	(185.57,173.02) --
	(254.12,173.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.10,157.99) --
	(207.12,157.99) --
	(275.67,157.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.69,142.96) --
	(226.70,142.96) --
	(295.25,142.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.44,127.93) --
	(238.45,127.93) --
	(307.01,127.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.32,112.90) --
	(244.33,112.90) --
	(312.88,112.90);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.28, 97.87) --
	(246.29, 97.87) --
	(314.84, 97.87);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.19, 82.84) --
	(250.21, 82.84) --
	(318.76, 82.84);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.07, 67.81) --
	(256.08, 67.81) --
	(324.63, 67.81);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 46.51,230.13) -- ( 46.51,236.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (209.07,230.13) -- (209.07,236.14);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 66.10,215.10) -- ( 66.10,221.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (228.66,215.10) -- (228.66,221.11);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 77.85,200.07) -- ( 77.85,206.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (240.41,200.07) -- (240.41,206.08);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.68,185.04) -- ( 85.68,191.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (248.25,185.04) -- (248.25,191.05);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 91.56,170.01) -- ( 91.56,176.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (254.12,170.01) -- (254.12,176.02);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (113.10,154.98) -- (113.10,160.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (275.67,154.98) -- (275.67,160.99);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (132.69,139.95) -- (132.69,145.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (295.25,139.95) -- (295.25,145.96);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (144.44,124.92) -- (144.44,130.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (307.01,124.92) -- (307.01,130.93);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (150.32,109.89) -- (150.32,115.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (312.88,109.89) -- (312.88,115.91);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (152.28, 94.87) -- (152.28,100.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (314.84, 94.87) -- (314.84,100.88);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (156.19, 79.84) -- (156.19, 85.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (318.76, 79.84) -- (318.76, 85.85);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (162.07, 64.81) -- (162.07, 70.82);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (324.63, 64.81) -- (324.63, 70.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27,230.88) -- (142.77,235.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (138.27,235.38) -- (142.77,230.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (137.34,233.13) -- (143.71,233.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (140.52,229.95) -- (140.52,236.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,215.85) -- (162.36,220.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (157.86,220.35) -- (162.36,215.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (156.93,218.10) -- (163.29,218.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (160.11,214.92) -- (160.11,221.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.61,200.82) -- (174.11,205.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (169.61,205.32) -- (174.11,200.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (168.68,203.07) -- (175.04,203.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (171.86,199.89) -- (171.86,206.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.45,185.80) -- (181.95,190.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.45,190.30) -- (181.95,185.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (176.51,188.05) -- (182.88,188.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (179.70,184.86) -- (179.70,191.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.32,170.77) -- (187.82,175.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.32,175.27) -- (187.82,170.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (182.39,173.02) -- (188.75,173.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (185.57,169.83) -- (185.57,176.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87,155.74) -- (209.37,160.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (204.87,160.24) -- (209.37,155.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (203.93,157.99) -- (210.30,157.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (207.12,154.81) -- (207.12,161.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.45,140.71) -- (228.95,145.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.45,145.21) -- (228.95,140.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (223.52,142.96) -- (229.88,142.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (226.70,139.78) -- (226.70,146.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.20,125.68) -- (240.70,130.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (236.20,130.18) -- (240.70,125.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (235.27,127.93) -- (241.64,127.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (238.45,124.75) -- (238.45,131.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.08,110.65) -- (246.58,115.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (242.08,115.15) -- (246.58,110.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (241.15,112.90) -- (247.51,112.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.33,109.72) -- (244.33,116.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.04, 95.62) -- (248.54,100.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (244.04,100.12) -- (248.54, 95.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (243.11, 97.87) -- (249.47, 97.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (246.29, 94.69) -- (246.29,101.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.96, 80.59) -- (252.46, 85.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.96, 85.09) -- (252.46, 80.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (247.02, 82.84) -- (253.39, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (250.21, 79.66) -- (250.21, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.83, 65.56) -- (258.33, 70.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.83, 70.06) -- (258.33, 65.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (252.90, 67.81) -- (259.26, 67.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (256.08, 64.63) -- (256.08, 70.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,252.94);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 40.51,231.42) {CT};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 60.10,216.40) {MN};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 71.85,201.37) {NY};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 79.68,186.34) {NH};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 85.56,171.31) {FL};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (107.10,156.28) {MD};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (126.69,141.25) {PA};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (138.44,126.22) {OK};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (144.32,111.19) {OH};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (146.28, 96.16) {ND};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (150.19, 81.13) {AR};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.75] at (156.07, 66.11) {LA};
\end{scope}
\begin{scope}
\path[clip] ( 25.20, 61.20) rectangle (336.15,239.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.93, 68.02) -- ( 33.08, 71.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.93, 71.17) -- ( 33.08, 68.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 29.27, 69.60) -- ( 33.73, 69.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.50, 67.37) -- ( 31.50, 71.83);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 37.80, 67.21) {Policy implemented};
\end{scope}
\end{tikzpicture}


==> figures/time_factor.tikz <==
% Created by tikzDevice version 0.12.5 on 2023-11-28 17:07:35
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (361.35,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.14, 61.20) -- (325.52, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 57.14, 61.20) -- ( 57.14, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (110.82, 61.20) -- (110.82, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (164.50, 61.20) -- (164.50, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (218.17, 61.20) -- (218.17, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (271.85, 61.20) -- (271.85, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.52, 61.20) -- (325.52, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 57.14, 39.60) {0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (110.82, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (164.50, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (218.17, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (271.85, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (325.52, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.52) -- ( 49.20,174.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 67.52) -- ( 43.20, 67.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 85.36) -- ( 43.20, 85.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.21) -- ( 43.20,103.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,121.06) -- ( 43.20,121.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,138.90) -- ( 43.20,138.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,156.75) -- ( 43.20,156.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,174.60) -- ( 43.20,174.60);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 67.52) {-0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,103.21) {0.00};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,138.90) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,174.60) {0.04};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(336.15, 61.20) --
	(336.15,191.61) --
	( 49.20,191.61) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (361.35,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (192.68, 15.60) {$\Delta$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,126.41) {$f(T_\text{pre}, T_\text{post}, \Delta)$};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (336.15,191.61);
\definecolor{drawColor}{RGB}{211,211,211}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (130.26, 61.20) -- (130.26,191.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (282.58, 61.20) -- (282.58,191.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,103.21) -- (336.15,103.21);

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 59.83,186.78) --
	( 62.51,183.60) --
	( 65.20,180.41) --
	( 67.88,177.23) --
	( 70.56,174.04) --
	( 73.25,170.86) --
	( 75.93,167.67) --
	( 78.61,164.49) --
	( 81.30,161.30) --
	( 83.98,158.12) --
	( 86.67,154.94) --
	( 89.35,151.75) --
	( 92.03,148.57) --
	( 94.72,145.38) --
	( 97.40,142.20) --
	(100.08,139.01) --
	(102.77,135.83) --
	(105.45,132.64) --
	(108.14,129.46) --
	(110.82,126.28) --
	(113.50,123.09) --
	(116.19,119.91) --
	(118.87,116.72) --
	(121.55,113.54) --
	(124.24,110.35) --
	(126.92,107.17) --
	(129.61,103.98) --
	(132.29,100.80) --
	(134.97, 97.62) --
	(137.66, 94.43) --
	(140.34, 91.25) --
	(143.03, 88.06) --
	(145.71, 84.88) --
	(148.39, 81.69) --
	(151.08, 78.51) --
	(153.76, 75.33) --
	(156.44, 74.55) --
	(159.13, 73.78) --
	(161.81, 73.00) --
	(164.50, 72.23) --
	(167.18, 71.45) --
	(169.86, 70.68) --
	(172.55, 69.90) --
	(175.23, 69.13) --
	(177.91, 68.35) --
	(180.60, 67.58) --
	(183.28, 66.80) --
	(185.97, 66.03) --
	(188.65, 67.06) --
	(191.33, 68.10) --
	(194.02, 69.13) --
	(196.70, 70.16) --
	(199.38, 71.19) --
	(202.07, 72.23) --
	(204.75, 73.26) --
	(207.44, 74.29) --
	(210.12, 75.33) --
	(212.80, 76.36) --
	(215.49, 77.39) --
	(218.17, 78.42) --
	(220.85, 79.46) --
	(223.54, 80.49) --
	(226.22, 81.52) --
	(228.91, 82.55) --
	(231.59, 83.59) --
	(234.27, 84.62) --
	(236.96, 85.65) --
	(239.64, 86.69) --
	(242.32, 87.72) --
	(245.01, 88.75) --
	(247.69, 89.78) --
	(250.38, 90.82) --
	(253.06, 91.85) --
	(255.74, 92.88) --
	(258.43, 93.92) --
	(261.11, 94.95) --
	(263.80, 95.98) --
	(266.48, 97.01) --
	(269.16, 98.05) --
	(271.85, 99.08) --
	(274.53,100.11) --
	(277.21,101.14) --
	(279.90,102.18) --
	(282.58,103.21) --
	(285.27,103.21) --
	(287.95,103.21) --
	(290.63,103.21) --
	(293.32,103.21) --
	(296.00,103.21) --
	(298.68,103.21) --
	(301.37,103.21) --
	(304.05,103.21) --
	(306.74,103.21) --
	(309.42,103.21) --
	(312.10,103.21) --
	(314.79,103.21) --
	(317.47,103.21) --
	(320.15,103.21) --
	(322.84,103.21) --
	(325.52,103.21);

\path[] (266.83, 87.63) rectangle (298.33, 66.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (283.03, 73.76) {$\Delta^\dagger$};

\path[] (114.32, 87.63) rectangle (146.20, 66.03);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.90] at (130.52, 73.76) {$\Delta^*$};
\end{scope}
\end{tikzpicture}


==> figures/two-cohorts-labeled-col-stack.tikz <==
% Created by tikzDevice version 0.12.5 on 2023-09-19 16:14:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,542.02);
\begin{scope}
\path[clip] (  7.92,361.35) rectangle (425.70,534.11);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,511.38) -- (315.08,511.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,513.56) -- (315.08,513.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,515.74) -- (315.08,515.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,517.91) -- (315.08,517.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,520.09) -- (315.08,520.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,511.38) -- (315.08,511.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,513.56) -- (315.08,513.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,515.74) -- (315.08,515.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,517.91) -- (315.08,517.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,520.09) -- (315.08,520.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,511.38) -- (315.08,511.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,513.56) -- (315.08,513.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,515.74) -- (315.08,515.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,517.91) -- (315.08,517.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,520.09) -- (315.08,520.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,511.38) -- (315.08,511.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,513.56) -- (315.08,513.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,515.74) -- (315.08,515.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,517.91) -- (315.08,517.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,520.09) -- (315.08,520.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,511.38) -- (315.08,511.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,513.56) -- (315.08,513.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,515.74) -- (315.08,515.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,517.91) -- (315.08,517.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,520.09) -- (315.08,520.09);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,511.38) -- (315.08,511.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,513.56) -- (315.08,513.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,515.74) -- (315.08,515.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,517.91) -- (315.08,517.91);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 65.51,520.09) -- (315.08,520.09);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,478.74) -- (315.08,478.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,480.92) -- (315.08,480.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,483.09) -- (315.08,483.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,485.27) -- (315.08,485.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,487.45) -- (315.08,487.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,489.62) -- (315.08,489.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,491.80) -- (315.08,491.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,493.97) -- (315.08,493.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,496.15) -- (315.08,496.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,498.33) -- (315.08,498.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,500.50) -- (315.08,500.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,502.68) -- (315.08,502.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,504.86) -- (315.08,504.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,507.03) -- (315.08,507.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,509.21) -- (315.08,509.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,478.74) -- (315.08,478.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,480.92) -- (315.08,480.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,483.09) -- (315.08,483.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,485.27) -- (315.08,485.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,487.45) -- (315.08,487.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,489.62) -- (315.08,489.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,491.80) -- (315.08,491.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,493.97) -- (315.08,493.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,496.15) -- (315.08,496.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,498.33) -- (315.08,498.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,500.50) -- (315.08,500.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,502.68) -- (315.08,502.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,504.86) -- (315.08,504.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,507.03) -- (315.08,507.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,509.21) -- (315.08,509.21);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,389.51) -- (361.87,389.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,391.69) -- (361.87,391.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,393.86) -- (361.87,393.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,396.04) -- (361.87,396.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,398.22) -- (361.87,398.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,389.51) -- (361.87,389.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,391.69) -- (361.87,391.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,393.86) -- (361.87,393.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,396.04) -- (361.87,396.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,398.22) -- (361.87,398.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,389.51) -- (361.87,389.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,391.69) -- (361.87,391.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,393.86) -- (361.87,393.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,396.04) -- (361.87,396.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,398.22) -- (361.87,398.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,389.51) -- (361.87,389.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,391.69) -- (361.87,391.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,393.86) -- (361.87,393.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,396.04) -- (361.87,396.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,398.22) -- (361.87,398.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,389.51) -- (361.87,389.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,391.69) -- (361.87,391.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,393.86) -- (361.87,393.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,396.04) -- (361.87,396.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,398.22) -- (361.87,398.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,389.51) -- (361.87,389.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,391.69) -- (361.87,391.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,393.86) -- (361.87,393.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,396.04) -- (361.87,396.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (112.30,398.22) -- (361.87,398.22);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,400.39) -- (361.87,400.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,402.57) -- (361.87,402.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,404.75) -- (361.87,404.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,406.92) -- (361.87,406.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,409.10) -- (361.87,409.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,411.27) -- (361.87,411.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,413.45) -- (361.87,413.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,415.63) -- (361.87,415.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,417.80) -- (361.87,417.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,419.98) -- (361.87,419.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,422.16) -- (361.87,422.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,424.33) -- (361.87,424.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,426.51) -- (361.87,426.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,428.68) -- (361.87,428.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,430.86) -- (361.87,430.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,400.39) -- (361.87,400.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,402.57) -- (361.87,402.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,404.75) -- (361.87,404.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,406.92) -- (361.87,406.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,409.10) -- (361.87,409.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,411.27) -- (361.87,411.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,413.45) -- (361.87,413.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,415.63) -- (361.87,415.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,417.80) -- (361.87,417.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,419.98) -- (361.87,419.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,422.16) -- (361.87,422.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,424.33) -- (361.87,424.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,426.51) -- (361.87,426.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,428.68) -- (361.87,428.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (112.30,430.86) -- (361.87,430.86);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,433.04) -- (361.87,433.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,435.21) -- (361.87,435.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,437.39) -- (361.87,437.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,439.57) -- (361.87,439.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,441.74) -- (361.87,441.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,443.92) -- (361.87,443.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,446.10) -- (361.87,446.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,448.27) -- (361.87,448.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,450.45) -- (361.87,450.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,452.62) -- (361.87,452.62);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,454.80) -- (361.87,454.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,456.98) -- (361.87,456.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,459.15) -- (361.87,459.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,461.33) -- (361.87,461.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,463.51) -- (361.87,463.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,465.68) -- (361.87,465.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,467.86) -- (361.87,467.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,470.03) -- (361.87,470.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,472.21) -- (361.87,472.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,474.39) -- (361.87,474.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,476.56) -- (361.87,476.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,433.04) -- (361.87,433.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,435.21) -- (361.87,435.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,437.39) -- (361.87,437.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,439.57) -- (361.87,439.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,441.74) -- (361.87,441.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,443.92) -- (361.87,443.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,446.10) -- (361.87,446.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,448.27) -- (361.87,448.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 65.51,450.45) -- (361.87,450.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 65.51,433.04) -- ( 65.51,520.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (221.49,433.04) -- (221.49,520.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (315.08,433.04) -- (315.08,520.09);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (112.30,389.51) -- (112.30,476.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (268.28,389.51) -- (268.28,476.56);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (361.87,389.51) -- (361.87,476.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.51,524.05) {$t_{1\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (221.49,524.05) {$t_{*\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (315.08,524.05) {$t_{T\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (112.30,381.80) {$t_{1\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.28,381.80) {$t_{*\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (361.87,381.80) {$t_{T\gamma}\nu$};
\end{scope}
\begin{scope}
\path[clip] (  7.92,361.35) rectangle (425.70,534.11);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.51,433.04) --
	( 60.05,433.92) --
	( 57.87,434.80) --
	( 56.61,435.68) --
	( 55.49,436.55) --
	( 54.50,437.43) --
	( 53.63,438.31) --
	( 52.87,439.19) --
	( 52.22,440.07) --
	( 51.68,440.95) --
	( 51.24,441.83) --
	( 50.88,442.71) --
	( 50.61,443.59) --
	( 50.42,444.47) --
	( 50.30,445.35) --
	( 50.24,446.23) --
	( 50.25,447.11) --
	( 50.31,447.99) --
	( 50.42,448.87) --
	( 50.57,449.74) --
	( 50.75,450.62) --
	( 50.96,451.50) --
	( 51.20,452.38) --
	( 51.45,453.26) --
	( 51.71,454.14) --
	( 51.98,455.02) --
	( 52.24,455.90) --
	( 52.50,456.78) --
	( 52.74,457.66) --
	( 52.96,458.54) --
	( 53.16,459.42) --
	( 53.32,460.30) --
	( 53.45,461.18) --
	( 53.52,462.05) --
	( 53.55,462.93) --
	( 53.52,463.81) --
	( 53.42,464.69) --
	( 53.26,465.57) --
	( 53.02,466.45) --
	( 52.69,467.33) --
	( 52.28,468.21) --
	( 51.78,469.09) --
	( 51.17,469.97) --
	( 50.45,470.85) --
	( 49.63,471.73) --
	( 48.68,472.61) --
	( 47.61,473.49) --
	( 46.40,474.37) --
	( 45.07,475.24) --
	( 43.67,476.12) --
	( 43.67,477.00) --
	( 45.07,477.88) --
	( 46.40,478.76) --
	( 47.61,479.64) --
	( 48.68,480.52) --
	( 49.63,481.40) --
	( 50.45,482.28) --
	( 51.17,483.16) --
	( 51.78,484.04) --
	( 52.28,484.92) --
	( 52.69,485.80) --
	( 53.02,486.68) --
	( 53.26,487.55) --
	( 53.42,488.43) --
	( 53.52,489.31) --
	( 53.55,490.19) --
	( 53.52,491.07) --
	( 53.45,491.95) --
	( 53.32,492.83) --
	( 53.16,493.71) --
	( 52.96,494.59) --
	( 52.74,495.47) --
	( 52.50,496.35) --
	( 52.24,497.23) --
	( 51.98,498.11) --
	( 51.71,498.99) --
	( 51.45,499.87) --
	( 51.20,500.74) --
	( 50.96,501.62) --
	( 50.75,502.50) --
	( 50.57,503.38) --
	( 50.42,504.26) --
	( 50.31,505.14) --
	( 50.25,506.02) --
	( 50.24,506.90) --
	( 50.30,507.78) --
	( 50.42,508.66) --
	( 50.61,509.54) --
	( 50.88,510.42) --
	( 51.24,511.30) --
	( 51.68,512.18) --
	( 52.22,513.06) --
	( 52.87,513.93) --
	( 53.63,514.81) --
	( 54.50,515.69) --
	( 55.49,516.57) --
	( 56.61,517.45) --
	( 57.87,518.33) --
	( 60.05,519.21) --
	( 65.51,520.09);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 39.71,475.06) {$\mathcal{C}_{\gamma}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (361.87,389.51) --
	(367.33,390.39) --
	(369.52,391.27) --
	(370.77,392.15) --
	(371.89,393.03) --
	(372.88,393.91) --
	(373.75,394.79) --
	(374.51,395.67) --
	(375.16,396.55) --
	(375.70,397.43) --
	(376.15,398.30) --
	(376.50,399.18) --
	(376.77,400.06) --
	(376.96,400.94) --
	(377.08,401.82) --
	(377.14,402.70) --
	(377.13,403.58) --
	(377.07,404.46) --
	(376.96,405.34) --
	(376.82,406.22) --
	(376.63,407.10) --
	(376.42,407.98) --
	(376.18,408.86) --
	(375.93,409.74) --
	(375.67,410.61) --
	(375.40,411.49) --
	(375.14,412.37) --
	(374.88,413.25) --
	(374.64,414.13) --
	(374.42,415.01) --
	(374.22,415.89) --
	(374.06,416.77) --
	(373.94,417.65) --
	(373.86,418.53) --
	(373.83,419.41) --
	(373.86,420.29) --
	(373.96,421.17) --
	(374.12,422.05) --
	(374.36,422.93) --
	(374.69,423.80) --
	(375.10,424.68) --
	(375.60,425.56) --
	(376.21,426.44) --
	(376.93,427.32) --
	(377.75,428.20) --
	(378.70,429.08) --
	(379.78,429.96) --
	(380.98,430.84) --
	(382.31,431.72) --
	(383.71,432.60) --
	(383.71,433.48) --
	(382.31,434.36) --
	(380.98,435.24) --
	(379.78,436.12) --
	(378.70,436.99) --
	(377.75,437.87) --
	(376.93,438.75) --
	(376.21,439.63) --
	(375.60,440.51) --
	(375.10,441.39) --
	(374.69,442.27) --
	(374.36,443.15) --
	(374.12,444.03) --
	(373.96,444.91) --
	(373.86,445.79) --
	(373.83,446.67) --
	(373.86,447.55) --
	(373.94,448.43) --
	(374.06,449.30) --
	(374.22,450.18) --
	(374.42,451.06) --
	(374.64,451.94) --
	(374.88,452.82) --
	(375.14,453.70) --
	(375.40,454.58) --
	(375.67,455.46) --
	(375.93,456.34) --
	(376.18,457.22) --
	(376.42,458.10) --
	(376.63,458.98) --
	(376.82,459.86) --
	(376.96,460.74) --
	(377.07,461.62) --
	(377.13,462.49) --
	(377.14,463.37) --
	(377.08,464.25) --
	(376.96,465.13) --
	(376.77,466.01) --
	(376.50,466.89) --
	(376.15,467.77) --
	(375.70,468.65) --
	(375.16,469.53) --
	(374.51,470.41) --
	(373.75,471.29) --
	(372.88,472.17) --
	(371.89,473.05) --
	(370.77,473.93) --
	(369.52,474.80) --
	(367.33,475.68) --
	(361.87,476.56);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.67,431.53) {$\mathcal{C}_{\nu}$};
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.53] ( 65.51,478.74) rectangle (221.49,509.21);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.53] (221.49,478.74) rectangle (315.08,509.21);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.53] (112.30,400.39) rectangle (268.28,430.86);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.53] (268.28,400.39) rectangle (361.87,430.86);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.53] ( 65.51,476.56) rectangle (112.30,433.04);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.53] (112.30,476.56) rectangle (221.49,433.04);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.53] (221.49,476.56) rectangle (268.28,433.04);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor,fill opacity=0.53] (268.28,476.56) rectangle (315.08,433.04);
\definecolor{fillColor}{RGB}{255,255,153}

\path[fill=fillColor,fill opacity=0.53] (315.08,476.56) rectangle (361.87,433.04);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (143.50,492.32) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.28,492.32) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (190.29,413.98) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (315.08,413.98) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 88.91,453.15) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{pre},\cdot}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (166.90,453.15) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{pre},\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (244.89,453.15) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{post},\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (291.68,453.15) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{post},\text{post}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (338.48,453.15) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\cdot,\text{post}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (361.87,521.70) {\begin{minipage}{\textwidth} \begin{align*} T_\text{pre} &= 10 \\ T_\text{post} &= 7 \\ \Delta &= 3 \end{align*} \end{minipage}};
\end{scope}
\begin{scope}
\path[clip] (  7.92,180.67) rectangle (425.70,353.43);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,330.71) -- (253.77,330.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,332.89) -- (253.77,332.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,335.06) -- (253.77,335.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,337.24) -- (253.77,337.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,339.41) -- (253.77,339.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,330.71) -- (253.77,330.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,332.89) -- (253.77,332.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,335.06) -- (253.77,335.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,337.24) -- (253.77,337.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,339.41) -- (253.77,339.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,330.71) -- (253.77,330.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,332.89) -- (253.77,332.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,335.06) -- (253.77,335.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,337.24) -- (253.77,337.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,339.41) -- (253.77,339.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,330.71) -- (253.77,330.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,332.89) -- (253.77,332.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,335.06) -- (253.77,335.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,337.24) -- (253.77,337.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,339.41) -- (253.77,339.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,330.71) -- (253.77,330.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,332.89) -- (253.77,332.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,335.06) -- (253.77,335.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,337.24) -- (253.77,337.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,339.41) -- (253.77,339.41);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,330.71) -- (253.77,330.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,332.89) -- (253.77,332.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,335.06) -- (253.77,335.06);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,337.24) -- (253.77,337.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 56.66,339.41) -- (253.77,339.41);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,298.06) -- (253.77,298.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,300.24) -- (253.77,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,302.42) -- (253.77,302.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,304.59) -- (253.77,304.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,306.77) -- (253.77,306.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,308.95) -- (253.77,308.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,311.12) -- (253.77,311.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,313.30) -- (253.77,313.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,315.48) -- (253.77,315.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,317.65) -- (253.77,317.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,319.83) -- (253.77,319.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,322.00) -- (253.77,322.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,324.18) -- (253.77,324.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,326.36) -- (253.77,326.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,328.53) -- (253.77,328.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,298.06) -- (253.77,298.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,300.24) -- (253.77,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,302.42) -- (253.77,302.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,304.59) -- (253.77,304.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,306.77) -- (253.77,306.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,308.95) -- (253.77,308.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,311.12) -- (253.77,311.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,313.30) -- (253.77,313.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,315.48) -- (253.77,315.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,317.65) -- (253.77,317.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,319.83) -- (253.77,319.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,322.00) -- (253.77,322.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,324.18) -- (253.77,324.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,326.36) -- (253.77,326.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,328.53) -- (253.77,328.53);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,208.84) -- (364.64,208.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,211.01) -- (364.64,211.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,213.19) -- (364.64,213.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,215.37) -- (364.64,215.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,217.54) -- (364.64,217.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,208.84) -- (364.64,208.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,211.01) -- (364.64,211.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,213.19) -- (364.64,213.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,215.37) -- (364.64,215.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,217.54) -- (364.64,217.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,208.84) -- (364.64,208.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,211.01) -- (364.64,211.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,213.19) -- (364.64,213.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,215.37) -- (364.64,215.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,217.54) -- (364.64,217.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,208.84) -- (364.64,208.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,211.01) -- (364.64,211.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,213.19) -- (364.64,213.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,215.37) -- (364.64,215.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,217.54) -- (364.64,217.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,208.84) -- (364.64,208.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,211.01) -- (364.64,211.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,213.19) -- (364.64,213.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,215.37) -- (364.64,215.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,217.54) -- (364.64,217.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,208.84) -- (364.64,208.84);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,211.01) -- (364.64,211.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,213.19) -- (364.64,213.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,215.37) -- (364.64,215.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (167.53,217.54) -- (364.64,217.54);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,219.72) -- (364.64,219.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,221.89) -- (364.64,221.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,224.07) -- (364.64,224.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,226.25) -- (364.64,226.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,228.42) -- (364.64,228.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,230.60) -- (364.64,230.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,232.78) -- (364.64,232.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,234.95) -- (364.64,234.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,237.13) -- (364.64,237.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,239.30) -- (364.64,239.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,241.48) -- (364.64,241.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,243.66) -- (364.64,243.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,245.83) -- (364.64,245.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,248.01) -- (364.64,248.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,250.19) -- (364.64,250.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,219.72) -- (364.64,219.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,221.89) -- (364.64,221.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,224.07) -- (364.64,224.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,226.25) -- (364.64,226.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,228.42) -- (364.64,228.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,230.60) -- (364.64,230.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,232.78) -- (364.64,232.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,234.95) -- (364.64,234.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,237.13) -- (364.64,237.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,239.30) -- (364.64,239.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,241.48) -- (364.64,241.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,243.66) -- (364.64,243.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,245.83) -- (364.64,245.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,248.01) -- (364.64,248.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (167.53,250.19) -- (364.64,250.19);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,252.36) -- (364.64,252.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,254.54) -- (364.64,254.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,256.72) -- (364.64,256.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,258.89) -- (364.64,258.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,261.07) -- (364.64,261.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,263.24) -- (364.64,263.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,265.42) -- (364.64,265.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,267.60) -- (364.64,267.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,269.77) -- (364.64,269.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,271.95) -- (364.64,271.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,274.13) -- (364.64,274.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,276.30) -- (364.64,276.30);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,278.48) -- (364.64,278.48);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,280.65) -- (364.64,280.65);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,282.83) -- (364.64,282.83);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,285.01) -- (364.64,285.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,287.18) -- (364.64,287.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,289.36) -- (364.64,289.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,291.54) -- (364.64,291.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,293.71) -- (364.64,293.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,295.89) -- (364.64,295.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,252.36) -- (364.64,252.36);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,254.54) -- (364.64,254.54);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,256.72) -- (364.64,256.72);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,258.89) -- (364.64,258.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,261.07) -- (364.64,261.07);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,263.24) -- (364.64,263.24);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,265.42) -- (364.64,265.42);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,267.60) -- (364.64,267.60);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 56.66,269.77) -- (364.64,269.77);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 56.66,252.36) -- ( 56.66,339.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (179.85,252.36) -- (179.85,339.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (253.77,252.36) -- (253.77,339.41);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (167.53,208.84) -- (167.53,295.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (290.73,208.84) -- (290.73,295.89);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (364.64,208.84) -- (364.64,295.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 56.66,343.37) {$t_{1\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (179.85,343.37) {$t_{*\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (253.77,343.37) {$t_{T\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.53,201.12) {$t_{1\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (290.73,201.12) {$t_{*\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.64,201.12) {$t_{T\gamma}\nu$};
\end{scope}
\begin{scope}
\path[clip] (  7.92,180.67) rectangle (425.70,353.43);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 56.66,252.36) --
	( 52.34,253.24) --
	( 50.62,254.12) --
	( 49.63,255.00) --
	( 48.74,255.88) --
	( 47.96,256.76) --
	( 47.27,257.64) --
	( 46.67,258.52) --
	( 46.16,259.40) --
	( 45.74,260.28) --
	( 45.38,261.16) --
	( 45.10,262.03) --
	( 44.89,262.91) --
	( 44.74,263.79) --
	( 44.64,264.67) --
	( 44.60,265.55) --
	( 44.60,266.43) --
	( 44.65,267.31) --
	( 44.74,268.19) --
	( 44.85,269.07) --
	( 45.00,269.95) --
	( 45.17,270.83) --
	( 45.35,271.71) --
	( 45.55,272.59) --
	( 45.76,273.47) --
	( 45.97,274.35) --
	( 46.18,275.22) --
	( 46.38,276.10) --
	( 46.57,276.98) --
	( 46.75,277.86) --
	( 46.90,278.74) --
	( 47.03,279.62) --
	( 47.13,280.50) --
	( 47.19,281.38) --
	( 47.21,282.26) --
	( 47.19,283.14) --
	( 47.11,284.02) --
	( 46.98,284.90) --
	( 46.79,285.78) --
	( 46.54,286.66) --
	( 46.21,287.54) --
	( 45.81,288.41) --
	( 45.33,289.29) --
	( 44.77,290.17) --
	( 44.11,291.05) --
	( 43.36,291.93) --
	( 42.52,292.81) --
	( 41.56,293.69) --
	( 40.51,294.57) --
	( 39.41,295.45) --
	( 39.41,296.33) --
	( 40.51,297.21) --
	( 41.56,298.09) --
	( 42.52,298.97) --
	( 43.36,299.85) --
	( 44.11,300.72) --
	( 44.77,301.60) --
	( 45.33,302.48) --
	( 45.81,303.36) --
	( 46.21,304.24) --
	( 46.54,305.12) --
	( 46.79,306.00) --
	( 46.98,306.88) --
	( 47.11,307.76) --
	( 47.19,308.64) --
	( 47.21,309.52) --
	( 47.19,310.40) --
	( 47.13,311.28) --
	( 47.03,312.16) --
	( 46.90,313.04) --
	( 46.75,313.91) --
	( 46.57,314.79) --
	( 46.38,315.67) --
	( 46.18,316.55) --
	( 45.97,317.43) --
	( 45.76,318.31) --
	( 45.55,319.19) --
	( 45.35,320.07) --
	( 45.17,320.95) --
	( 45.00,321.83) --
	( 44.85,322.71) --
	( 44.74,323.59) --
	( 44.65,324.47) --
	( 44.60,325.35) --
	( 44.60,326.22) --
	( 44.64,327.10) --
	( 44.74,327.98) --
	( 44.89,328.86) --
	( 45.10,329.74) --
	( 45.38,330.62) --
	( 45.74,331.50) --
	( 46.16,332.38) --
	( 46.67,333.26) --
	( 47.27,334.14) --
	( 47.96,335.02) --
	( 48.74,335.90) --
	( 49.63,336.78) --
	( 50.62,337.66) --
	( 52.34,338.54) --
	( 56.66,339.41);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 35.45,294.39) {$\mathcal{C}_{\gamma}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (364.64,208.84) --
	(368.96,209.72) --
	(370.68,210.60) --
	(371.67,211.47) --
	(372.56,212.35) --
	(373.34,213.23) --
	(374.03,214.11) --
	(374.63,214.99) --
	(375.14,215.87) --
	(375.57,216.75) --
	(375.92,217.63) --
	(376.20,218.51) --
	(376.41,219.39) --
	(376.56,220.27) --
	(376.66,221.15) --
	(376.70,222.03) --
	(376.70,222.91) --
	(376.65,223.78) --
	(376.56,224.66) --
	(376.45,225.54) --
	(376.30,226.42) --
	(376.13,227.30) --
	(375.95,228.18) --
	(375.75,229.06) --
	(375.54,229.94) --
	(375.33,230.82) --
	(375.12,231.70) --
	(374.92,232.58) --
	(374.73,233.46) --
	(374.55,234.34) --
	(374.40,235.22) --
	(374.27,236.10) --
	(374.17,236.97) --
	(374.11,237.85) --
	(374.09,238.73) --
	(374.11,239.61) --
	(374.19,240.49) --
	(374.32,241.37) --
	(374.51,242.25) --
	(374.76,243.13) --
	(375.09,244.01) --
	(375.49,244.89) --
	(375.97,245.77) --
	(376.53,246.65) --
	(377.19,247.53) --
	(377.94,248.41) --
	(378.78,249.28) --
	(379.74,250.16) --
	(380.79,251.04) --
	(381.89,251.92) --
	(381.89,252.80) --
	(380.79,253.68) --
	(379.74,254.56) --
	(378.78,255.44) --
	(377.94,256.32) --
	(377.19,257.20) --
	(376.53,258.08) --
	(375.97,258.96) --
	(375.49,259.84) --
	(375.09,260.72) --
	(374.76,261.60) --
	(374.51,262.47) --
	(374.32,263.35) --
	(374.19,264.23) --
	(374.11,265.11) --
	(374.09,265.99) --
	(374.11,266.87) --
	(374.17,267.75) --
	(374.27,268.63) --
	(374.40,269.51) --
	(374.55,270.39) --
	(374.73,271.27) --
	(374.92,272.15) --
	(375.12,273.03) --
	(375.33,273.91) --
	(375.54,274.78) --
	(375.75,275.66) --
	(375.95,276.54) --
	(376.13,277.42) --
	(376.30,278.30) --
	(376.45,279.18) --
	(376.56,280.06) --
	(376.65,280.94) --
	(376.70,281.82) --
	(376.70,282.70) --
	(376.66,283.58) --
	(376.56,284.46) --
	(376.41,285.34) --
	(376.20,286.22) --
	(375.92,287.10) --
	(375.57,287.97) --
	(375.14,288.85) --
	(374.63,289.73) --
	(374.03,290.61) --
	(373.34,291.49) --
	(372.56,292.37) --
	(371.67,293.25) --
	(370.68,294.13) --
	(368.96,295.01) --
	(364.64,295.89);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (385.85,250.86) {$\mathcal{C}_{\nu}$};
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.53] ( 56.66,298.06) rectangle (179.85,328.53);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.53] (179.85,298.06) rectangle (253.77,328.53);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.53] (167.53,219.72) rectangle (290.73,250.19);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.53] (290.73,219.72) rectangle (364.64,250.19);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.53] ( 56.66,295.89) rectangle (167.53,252.36);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.53] (167.53,295.89) rectangle (179.85,252.36);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.53] (179.85,295.89) rectangle (253.77,252.36);
\definecolor{fillColor}{RGB}{106,61,154}

\path[fill=fillColor,fill opacity=0.53] (253.77,295.89) rectangle (290.73,252.36);
\definecolor{fillColor}{RGB}{255,255,153}

\path[fill=fillColor,fill opacity=0.53] (290.73,295.89) rectangle (364.64,252.36);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (118.25,311.65) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (216.81,311.65) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (229.13,233.30) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (327.69,233.30) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (112.09,272.48) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{pre},\cdot}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (173.69,272.48) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{pre},\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (216.81,272.48) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{post},\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (272.25,272.48) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\cdot,\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (327.69,272.48) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\cdot,\text{post}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (364.64,341.03) {\begin{minipage}{\textwidth} \begin{align*} T_\text{pre} &= 10 \\ T_\text{post} &= 7 \\ \Delta &= 9 \end{align*} \end{minipage}};
\end{scope}
\begin{scope}
\path[clip] (  7.92,  0.00) rectangle (425.70,172.75);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,150.03) -- (231.86,150.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,152.21) -- (231.86,152.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,154.39) -- (231.86,154.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,156.56) -- (231.86,156.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,158.74) -- (231.86,158.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,150.03) -- (231.86,150.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,152.21) -- (231.86,152.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,154.39) -- (231.86,154.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,156.56) -- (231.86,156.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,158.74) -- (231.86,158.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,150.03) -- (231.86,150.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,152.21) -- (231.86,152.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,154.39) -- (231.86,154.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,156.56) -- (231.86,156.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,158.74) -- (231.86,158.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,150.03) -- (231.86,150.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,152.21) -- (231.86,152.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,154.39) -- (231.86,154.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,156.56) -- (231.86,156.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,158.74) -- (231.86,158.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,150.03) -- (231.86,150.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,152.21) -- (231.86,152.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,154.39) -- (231.86,154.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,156.56) -- (231.86,156.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,158.74) -- (231.86,158.74);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,150.03) -- (231.86,150.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,152.21) -- (231.86,152.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,154.39) -- (231.86,154.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,156.56) -- (231.86,156.56);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 53.49,158.74) -- (231.86,158.74);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,117.39) -- (231.86,117.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,119.57) -- (231.86,119.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,121.74) -- (231.86,121.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,123.92) -- (231.86,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,126.10) -- (231.86,126.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,128.27) -- (231.86,128.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,130.45) -- (231.86,130.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,132.62) -- (231.86,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,134.80) -- (231.86,134.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,136.98) -- (231.86,136.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,139.15) -- (231.86,139.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,141.33) -- (231.86,141.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,143.51) -- (231.86,143.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,145.68) -- (231.86,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,147.86) -- (231.86,147.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,117.39) -- (231.86,117.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,119.57) -- (231.86,119.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,121.74) -- (231.86,121.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,123.92) -- (231.86,123.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,126.10) -- (231.86,126.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,128.27) -- (231.86,128.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,130.45) -- (231.86,130.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,132.62) -- (231.86,132.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,134.80) -- (231.86,134.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,136.98) -- (231.86,136.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,139.15) -- (231.86,139.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,141.33) -- (231.86,141.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,143.51) -- (231.86,143.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,145.68) -- (231.86,145.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49,147.86) -- (231.86,147.86);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 28.16) -- (365.63, 28.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 30.34) -- (365.63, 30.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 32.51) -- (365.63, 32.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 34.69) -- (365.63, 34.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 36.87) -- (365.63, 36.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 28.16) -- (365.63, 28.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 30.34) -- (365.63, 30.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 32.51) -- (365.63, 32.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 34.69) -- (365.63, 34.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 36.87) -- (365.63, 36.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 28.16) -- (365.63, 28.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 30.34) -- (365.63, 30.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 32.51) -- (365.63, 32.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 34.69) -- (365.63, 34.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 36.87) -- (365.63, 36.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 28.16) -- (365.63, 28.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 30.34) -- (365.63, 30.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 32.51) -- (365.63, 32.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 34.69) -- (365.63, 34.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 36.87) -- (365.63, 36.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 28.16) -- (365.63, 28.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 30.34) -- (365.63, 30.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 32.51) -- (365.63, 32.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 34.69) -- (365.63, 34.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 36.87) -- (365.63, 36.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 28.16) -- (365.63, 28.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 30.34) -- (365.63, 30.34);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 32.51) -- (365.63, 32.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 34.69) -- (365.63, 34.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (187.27, 36.87) -- (365.63, 36.87);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 39.04) -- (365.63, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 41.22) -- (365.63, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 43.40) -- (365.63, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 45.57) -- (365.63, 45.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 47.75) -- (365.63, 47.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 49.92) -- (365.63, 49.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 52.10) -- (365.63, 52.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 54.28) -- (365.63, 54.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 56.45) -- (365.63, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 58.63) -- (365.63, 58.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 60.81) -- (365.63, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 62.98) -- (365.63, 62.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 65.16) -- (365.63, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 67.33) -- (365.63, 67.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 69.51) -- (365.63, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 39.04) -- (365.63, 39.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 41.22) -- (365.63, 41.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 43.40) -- (365.63, 43.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 45.57) -- (365.63, 45.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 47.75) -- (365.63, 47.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 49.92) -- (365.63, 49.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 52.10) -- (365.63, 52.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 54.28) -- (365.63, 54.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 56.45) -- (365.63, 56.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 58.63) -- (365.63, 58.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 60.81) -- (365.63, 60.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 62.98) -- (365.63, 62.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 65.16) -- (365.63, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 67.33) -- (365.63, 67.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (187.27, 69.51) -- (365.63, 69.51);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 71.69) -- (365.63, 71.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 73.86) -- (365.63, 73.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 76.04) -- (365.63, 76.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 78.22) -- (365.63, 78.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 80.39) -- (365.63, 80.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 82.57) -- (365.63, 82.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 84.75) -- (365.63, 84.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 86.92) -- (365.63, 86.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 89.10) -- (365.63, 89.10);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 91.27) -- (365.63, 91.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 93.45) -- (365.63, 93.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 95.63) -- (365.63, 95.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 97.80) -- (365.63, 97.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 99.98) -- (365.63, 99.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49,102.16) -- (365.63,102.16);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49,104.33) -- (365.63,104.33);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49,106.51) -- (365.63,106.51);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49,108.68) -- (365.63,108.68);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49,110.86) -- (365.63,110.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49,113.04) -- (365.63,113.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49,115.21) -- (365.63,115.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 71.69) -- (365.63, 71.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 73.86) -- (365.63, 73.86);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 76.04) -- (365.63, 76.04);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 78.22) -- (365.63, 78.22);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 80.39) -- (365.63, 80.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 82.57) -- (365.63, 82.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 84.75) -- (365.63, 84.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 86.92) -- (365.63, 86.92);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 53.49, 89.10) -- (365.63, 89.10);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 53.49, 71.69) -- ( 53.49,158.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (164.97, 71.69) -- (164.97,158.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (231.86, 71.69) -- (231.86,158.74);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (187.27, 28.16) -- (187.27,115.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (298.75, 28.16) -- (298.75,115.21);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (365.63, 28.16) -- (365.63,115.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,542.02);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.49,162.70) {$t_{1\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (164.97,162.70) {$t_{*\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (231.86,162.70) {$t_{T\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (187.27, 20.45) {$t_{1\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (298.75, 20.45) {$t_{*\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (365.63, 20.45) {$t_{T\gamma}\nu$};
\end{scope}
\begin{scope}
\path[clip] (  7.92,  0.00) rectangle (425.70,172.75);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.49, 71.69) --
	( 49.59, 72.57) --
	( 48.03, 73.45) --
	( 47.13, 74.33) --
	( 46.33, 75.20) --
	( 45.62, 76.08) --
	( 45.00, 76.96) --
	( 44.46, 77.84) --
	( 44.00, 78.72) --
	( 43.61, 79.60) --
	( 43.29, 80.48) --
	( 43.04, 81.36) --
	( 42.84, 82.24) --
	( 42.71, 83.12) --
	( 42.62, 84.00) --
	( 42.58, 84.88) --
	( 42.59, 85.76) --
	( 42.63, 86.64) --
	( 42.71, 87.52) --
	( 42.81, 88.39) --
	( 42.94, 89.27) --
	( 43.10, 90.15) --
	( 43.26, 91.03) --
	( 43.45, 91.91) --
	( 43.63, 92.79) --
	( 43.82, 93.67) --
	( 44.01, 94.55) --
	( 44.20, 95.43) --
	( 44.37, 96.31) --
	( 44.53, 97.19) --
	( 44.67, 98.07) --
	( 44.78, 98.95) --
	( 44.87, 99.83) --
	( 44.93,100.70) --
	( 44.95,101.58) --
	( 44.92,102.46) --
	( 44.86,103.34) --
	( 44.74,104.22) --
	( 44.57,105.10) --
	( 44.33,105.98) --
	( 44.04,106.86) --
	( 43.68,107.74) --
	( 43.24,108.62) --
	( 42.73,109.50) --
	( 42.14,110.38) --
	( 41.46,111.26) --
	( 40.70,112.14) --
	( 39.84,113.02) --
	( 38.89,113.89) --
	( 37.89,114.77) --
	( 37.89,115.65) --
	( 38.89,116.53) --
	( 39.84,117.41) --
	( 40.70,118.29) --
	( 41.46,119.17) --
	( 42.14,120.05) --
	( 42.73,120.93) --
	( 43.24,121.81) --
	( 43.68,122.69) --
	( 44.04,123.57) --
	( 44.33,124.45) --
	( 44.57,125.33) --
	( 44.74,126.20) --
	( 44.86,127.08) --
	( 44.92,127.96) --
	( 44.95,128.84) --
	( 44.93,129.72) --
	( 44.87,130.60) --
	( 44.78,131.48) --
	( 44.67,132.36) --
	( 44.53,133.24) --
	( 44.37,134.12) --
	( 44.20,135.00) --
	( 44.01,135.88) --
	( 43.82,136.76) --
	( 43.63,137.64) --
	( 43.45,138.52) --
	( 43.26,139.39) --
	( 43.10,140.27) --
	( 42.94,141.15) --
	( 42.81,142.03) --
	( 42.71,142.91) --
	( 42.63,143.79) --
	( 42.59,144.67) --
	( 42.58,145.55) --
	( 42.62,146.43) --
	( 42.71,147.31) --
	( 42.84,148.19) --
	( 43.04,149.07) --
	( 43.29,149.95) --
	( 43.61,150.83) --
	( 44.00,151.71) --
	( 44.46,152.58) --
	( 45.00,153.46) --
	( 45.62,154.34) --
	( 46.33,155.22) --
	( 47.13,156.10) --
	( 48.03,156.98) --
	( 49.59,157.86) --
	( 53.49,158.74);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 33.93,113.71) {$\mathcal{C}_{\gamma}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (365.63, 28.16) --
	(369.54, 29.04) --
	(371.10, 29.92) --
	(371.99, 30.80) --
	(372.80, 31.68) --
	(373.50, 32.56) --
	(374.13, 33.44) --
	(374.67, 34.32) --
	(375.13, 35.20) --
	(375.52, 36.08) --
	(375.84, 36.95) --
	(376.09, 37.83) --
	(376.28, 38.71) --
	(376.42, 39.59) --
	(376.51, 40.47) --
	(376.54, 41.35) --
	(376.54, 42.23) --
	(376.50, 43.11) --
	(376.42, 43.99) --
	(376.31, 44.87) --
	(376.18, 45.75) --
	(376.03, 46.63) --
	(375.86, 47.51) --
	(375.68, 48.39) --
	(375.49, 49.26) --
	(375.30, 50.14) --
	(375.11, 51.02) --
	(374.93, 51.90) --
	(374.76, 52.78) --
	(374.60, 53.66) --
	(374.46, 54.54) --
	(374.34, 55.42) --
	(374.26, 56.30) --
	(374.20, 57.18) --
	(374.18, 58.06) --
	(374.20, 58.94) --
	(374.27, 59.82) --
	(374.39, 60.70) --
	(374.56, 61.58) --
	(374.79, 62.45) --
	(375.09, 63.33) --
	(375.45, 64.21) --
	(375.88, 65.09) --
	(376.39, 65.97) --
	(376.99, 66.85) --
	(377.66, 67.73) --
	(378.43, 68.61) --
	(379.29, 69.49) --
	(380.24, 70.37) --
	(381.24, 71.25) --
	(381.24, 72.13) --
	(380.24, 73.01) --
	(379.29, 73.89) --
	(378.43, 74.77) --
	(377.66, 75.64) --
	(376.99, 76.52) --
	(376.39, 77.40) --
	(375.88, 78.28) --
	(375.45, 79.16) --
	(375.09, 80.04) --
	(374.79, 80.92) --
	(374.56, 81.80) --
	(374.39, 82.68) --
	(374.27, 83.56) --
	(374.20, 84.44) --
	(374.18, 85.32) --
	(374.20, 86.20) --
	(374.26, 87.08) --
	(374.34, 87.95) --
	(374.46, 88.83) --
	(374.60, 89.71) --
	(374.76, 90.59) --
	(374.93, 91.47) --
	(375.11, 92.35) --
	(375.30, 93.23) --
	(375.49, 94.11) --
	(375.68, 94.99) --
	(375.86, 95.87) --
	(376.03, 96.75) --
	(376.18, 97.63) --
	(376.31, 98.51) --
	(376.42, 99.39) --
	(376.50,100.27) --
	(376.54,101.14) --
	(376.54,102.02) --
	(376.51,102.90) --
	(376.42,103.78) --
	(376.28,104.66) --
	(376.09,105.54) --
	(375.84,106.42) --
	(375.52,107.30) --
	(375.13,108.18) --
	(374.67,109.06) --
	(374.13,109.94) --
	(373.50,110.82) --
	(372.80,111.70) --
	(371.99,112.58) --
	(371.10,113.45) --
	(369.54,114.33) --
	(365.63,115.21);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (385.20, 70.18) {$\mathcal{C}_{\nu}$};
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 12.38, 25.25) -- ( 21.28, 25.25);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 12.38, 16.34) -- ( 21.28, 16.34);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 12.38,  7.42) -- ( 21.28,  7.42);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 25.74, 23.55) {Treated};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 25.74, 14.64) {Disjoint Control};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.49] at ( 25.74,  5.73) {Shared Control};
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.53] ( 53.49,117.39) rectangle (164.97,147.86);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.53] (164.97,117.39) rectangle (231.86,147.86);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.53] (187.27, 39.04) rectangle (298.75, 69.51);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.53] (298.75, 39.04) rectangle (365.63, 69.51);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.53] ( 53.49,115.21) rectangle (164.97, 71.69);
\definecolor{fillColor}{RGB}{253,191,111}

\path[fill=fillColor,fill opacity=0.53] (164.97,115.21) rectangle (187.27, 71.69);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.53] (187.27,115.21) rectangle (231.86, 71.69);
\definecolor{fillColor}{RGB}{106,61,154}

\path[fill=fillColor,fill opacity=0.53] (231.86,115.21) rectangle (298.75, 71.69);
\definecolor{fillColor}{RGB}{255,255,153}

\path[fill=fillColor,fill opacity=0.53] (298.75,115.21) rectangle (365.63, 71.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.23,130.97) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.42,130.97) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.01, 52.63) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.19, 52.63) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.23, 91.80) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{pre},\cdot}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (176.12, 91.80) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{post},\cdot}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (209.56, 91.80) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{post},\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (265.30, 91.80) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\cdot,\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (332.19, 91.80) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\cdot,\text{post}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (365.63,160.35) {\begin{minipage}{\textwidth} \begin{align*} T_\text{pre} &= 10 \\ T_\text{post} &= 7 \\ \Delta &= 12 \end{align*} \end{minipage}};
\end{scope}
\end{tikzpicture}


==> figures/two-cohorts-labeled-col.tikz <==
% Created by tikzDevice version 0.12.4 on 2023-09-08 09:44:33
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (421.62,204.81);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,177.87) -- (250.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,180.45) -- (250.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,183.03) -- (250.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,185.61) -- (250.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,188.19) -- (250.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,177.87) -- (250.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,180.45) -- (250.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,183.03) -- (250.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,185.61) -- (250.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,188.19) -- (250.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,177.87) -- (250.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,180.45) -- (250.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,183.03) -- (250.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,185.61) -- (250.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,188.19) -- (250.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,177.87) -- (250.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,180.45) -- (250.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,183.03) -- (250.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,185.61) -- (250.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,188.19) -- (250.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,177.87) -- (250.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,180.45) -- (250.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,183.03) -- (250.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,185.61) -- (250.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,188.19) -- (250.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,177.87) -- (250.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,180.45) -- (250.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,183.03) -- (250.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,185.61) -- (250.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 49.89,188.19) -- (250.53,188.19);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,139.17) -- (250.53,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,141.75) -- (250.53,141.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,144.33) -- (250.53,144.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,146.91) -- (250.53,146.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,149.49) -- (250.53,149.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,152.07) -- (250.53,152.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,154.65) -- (250.53,154.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,157.23) -- (250.53,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,159.81) -- (250.53,159.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,162.39) -- (250.53,162.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,164.97) -- (250.53,164.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,167.55) -- (250.53,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,170.13) -- (250.53,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,172.71) -- (250.53,172.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,175.29) -- (250.53,175.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,139.17) -- (250.53,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,141.75) -- (250.53,141.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,144.33) -- (250.53,144.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,146.91) -- (250.53,146.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,149.49) -- (250.53,149.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,152.07) -- (250.53,152.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,154.65) -- (250.53,154.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,157.23) -- (250.53,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,159.81) -- (250.53,159.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,162.39) -- (250.53,162.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,164.97) -- (250.53,164.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,167.55) -- (250.53,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,170.13) -- (250.53,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,172.71) -- (250.53,172.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89,175.29) -- (250.53,175.29);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 33.39) -- (371.40, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 35.97) -- (371.40, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 38.55) -- (371.40, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 41.13) -- (371.40, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 43.71) -- (371.40, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 33.39) -- (371.40, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 35.97) -- (371.40, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 38.55) -- (371.40, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 41.13) -- (371.40, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 43.71) -- (371.40, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 33.39) -- (371.40, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 35.97) -- (371.40, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 38.55) -- (371.40, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 41.13) -- (371.40, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 43.71) -- (371.40, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 33.39) -- (371.40, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 35.97) -- (371.40, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 38.55) -- (371.40, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 41.13) -- (371.40, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 43.71) -- (371.40, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 33.39) -- (371.40, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 35.97) -- (371.40, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 38.55) -- (371.40, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 41.13) -- (371.40, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 43.71) -- (371.40, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 33.39) -- (371.40, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 35.97) -- (371.40, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 38.55) -- (371.40, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 41.13) -- (371.40, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (170.76, 43.71) -- (371.40, 43.71);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 46.29) -- (371.40, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 48.87) -- (371.40, 48.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 51.45) -- (371.40, 51.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 54.03) -- (371.40, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 56.61) -- (371.40, 56.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 59.19) -- (371.40, 59.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 61.77) -- (371.40, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 64.35) -- (371.40, 64.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 66.93) -- (371.40, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 69.51) -- (371.40, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 72.09) -- (371.40, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 74.67) -- (371.40, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 77.25) -- (371.40, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 79.83) -- (371.40, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 82.41) -- (371.40, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 46.29) -- (371.40, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 48.87) -- (371.40, 48.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 51.45) -- (371.40, 51.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 54.03) -- (371.40, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 56.61) -- (371.40, 56.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 59.19) -- (371.40, 59.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 61.77) -- (371.40, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 64.35) -- (371.40, 64.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 66.93) -- (371.40, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 69.51) -- (371.40, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 72.09) -- (371.40, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 74.67) -- (371.40, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 77.25) -- (371.40, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 79.83) -- (371.40, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (170.76, 82.41) -- (371.40, 82.41);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 84.99) -- (371.40, 84.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 87.57) -- (371.40, 87.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 90.15) -- (371.40, 90.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 92.73) -- (371.40, 92.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 95.31) -- (371.40, 95.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 97.89) -- (371.40, 97.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,100.47) -- (371.40,100.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,103.05) -- (371.40,103.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,105.63) -- (371.40,105.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,108.21) -- (371.40,108.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,110.79) -- (371.40,110.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,113.37) -- (371.40,113.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,115.95) -- (371.40,115.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,118.53) -- (371.40,118.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,121.11) -- (371.40,121.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,123.69) -- (371.40,123.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,126.27) -- (371.40,126.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,128.85) -- (371.40,128.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,131.43) -- (371.40,131.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,134.01) -- (371.40,134.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,136.59) -- (371.40,136.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 84.99) -- (371.40, 84.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 87.57) -- (371.40, 87.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 90.15) -- (371.40, 90.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 92.73) -- (371.40, 92.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 95.31) -- (371.40, 95.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89, 97.89) -- (371.40, 97.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,100.47) -- (371.40,100.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,103.05) -- (371.40,103.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 49.89,105.63) -- (371.40,105.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 49.89, 84.99) -- ( 49.89,188.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (165.93, 84.99) -- (165.93,188.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (250.53, 84.99) -- (250.53,188.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (170.76, 33.39) -- (170.76,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (286.79, 33.39) -- (286.79,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (371.40, 33.39) -- (371.40,136.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 49.89,194.19) {$t_{1\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (165.93,194.19) {$t_{*\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (250.53,194.19) {$t_{T\gamma}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (170.76, 21.70) {$t_{1\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (286.79, 21.70) {$t_{*\nu}$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (371.40, 21.70) {$t_{T\gamma}\nu$};
\end{scope}
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (421.62,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.89, 84.99) --
	( 45.54, 86.03) --
	( 43.80, 87.07) --
	( 42.80, 88.12) --
	( 41.91, 89.16) --
	( 41.12, 90.20) --
	( 40.42, 91.24) --
	( 39.82, 92.29) --
	( 39.31, 93.33) --
	( 38.87, 94.37) --
	( 38.52, 95.41) --
	( 38.23, 96.46) --
	( 38.02, 97.50) --
	( 37.87, 98.54) --
	( 37.77, 99.58) --
	( 37.73,100.63) --
	( 37.73,101.67) --
	( 37.78,102.71) --
	( 37.87,103.75) --
	( 37.98,104.80) --
	( 38.13,105.84) --
	( 38.30,106.88) --
	( 38.49,107.92) --
	( 38.69,108.97) --
	( 38.90,110.01) --
	( 39.11,111.05) --
	( 39.32,112.09) --
	( 39.53,113.14) --
	( 39.72,114.18) --
	( 39.90,115.22) --
	( 40.05,116.26) --
	( 40.18,117.31) --
	( 40.28,118.35) --
	( 40.34,119.39) --
	( 40.36,120.43) --
	( 40.34,121.48) --
	( 40.26,122.52) --
	( 40.13,123.56) --
	( 39.94,124.60) --
	( 39.68,125.65) --
	( 39.35,126.69) --
	( 38.95,127.73) --
	( 38.46,128.77) --
	( 37.90,129.82) --
	( 37.24,130.86) --
	( 36.48,131.90) --
	( 35.63,132.94) --
	( 34.66,133.99) --
	( 33.60,135.03) --
	( 32.49,136.07) --
	( 32.49,137.11) --
	( 33.60,138.16) --
	( 34.66,139.20) --
	( 35.63,140.24) --
	( 36.48,141.28) --
	( 37.24,142.33) --
	( 37.90,143.37) --
	( 38.46,144.41) --
	( 38.95,145.45) --
	( 39.35,146.50) --
	( 39.68,147.54) --
	( 39.94,148.58) --
	( 40.13,149.62) --
	( 40.26,150.66) --
	( 40.34,151.71) --
	( 40.36,152.75) --
	( 40.34,153.79) --
	( 40.28,154.83) --
	( 40.18,155.88) --
	( 40.05,156.92) --
	( 39.90,157.96) --
	( 39.72,159.00) --
	( 39.53,160.05) --
	( 39.32,161.09) --
	( 39.11,162.13) --
	( 38.90,163.17) --
	( 38.69,164.22) --
	( 38.49,165.26) --
	( 38.30,166.30) --
	( 38.13,167.34) --
	( 37.98,168.39) --
	( 37.87,169.43) --
	( 37.78,170.47) --
	( 37.73,171.51) --
	( 37.73,172.56) --
	( 37.77,173.60) --
	( 37.87,174.64) --
	( 38.02,175.68) --
	( 38.23,176.73) --
	( 38.52,177.77) --
	( 38.87,178.81) --
	( 39.31,179.85) --
	( 39.82,180.90) --
	( 40.42,181.94) --
	( 41.12,182.98) --
	( 41.91,184.02) --
	( 42.80,185.07) --
	( 43.80,186.11) --
	( 45.54,187.15) --
	( 49.89,188.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 26.49,134.32) {$\mathcal{C}_{\gamma}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (371.40, 33.39) --
	(375.75, 34.43) --
	(377.49, 35.47) --
	(378.49, 36.51) --
	(379.38, 37.56) --
	(380.17, 38.60) --
	(380.87, 39.64) --
	(381.47, 40.68) --
	(381.99, 41.73) --
	(382.42, 42.77) --
	(382.77, 43.81) --
	(383.06, 44.85) --
	(383.27, 45.90) --
	(383.43, 46.94) --
	(383.52, 47.98) --
	(383.56, 49.02) --
	(383.56, 50.07) --
	(383.51, 51.11) --
	(383.43, 52.15) --
	(383.31, 53.19) --
	(383.16, 54.24) --
	(382.99, 55.28) --
	(382.80, 56.32) --
	(382.60, 57.36) --
	(382.39, 58.41) --
	(382.18, 59.45) --
	(381.97, 60.49) --
	(381.77, 61.53) --
	(381.57, 62.58) --
	(381.40, 63.62) --
	(381.24, 64.66) --
	(381.11, 65.70) --
	(381.01, 66.75) --
	(380.95, 67.79) --
	(380.93, 68.83) --
	(380.95, 69.87) --
	(381.03, 70.92) --
	(381.16, 71.96) --
	(381.35, 73.00) --
	(381.61, 74.04) --
	(381.94, 75.09) --
	(382.34, 76.13) --
	(382.83, 77.17) --
	(383.40, 78.21) --
	(384.06, 79.26) --
	(384.81, 80.30) --
	(385.67, 81.34) --
	(386.63, 82.38) --
	(387.69, 83.43) --
	(388.80, 84.47) --
	(388.80, 85.51) --
	(387.69, 86.55) --
	(386.63, 87.60) --
	(385.67, 88.64) --
	(384.81, 89.68) --
	(384.06, 90.72) --
	(383.40, 91.77) --
	(382.83, 92.81) --
	(382.34, 93.85) --
	(381.94, 94.89) --
	(381.61, 95.94) --
	(381.35, 96.98) --
	(381.16, 98.02) --
	(381.03, 99.06) --
	(380.95,100.11) --
	(380.93,101.15) --
	(380.95,102.19) --
	(381.01,103.23) --
	(381.11,104.27) --
	(381.24,105.32) --
	(381.40,106.36) --
	(381.57,107.40) --
	(381.77,108.44) --
	(381.97,109.49) --
	(382.18,110.53) --
	(382.39,111.57) --
	(382.60,112.61) --
	(382.80,113.66) --
	(382.99,114.70) --
	(383.16,115.74) --
	(383.31,116.78) --
	(383.43,117.83) --
	(383.51,118.87) --
	(383.56,119.91) --
	(383.56,120.95) --
	(383.52,122.00) --
	(383.43,123.04) --
	(383.27,124.08) --
	(383.06,125.12) --
	(382.77,126.17) --
	(382.42,127.21) --
	(381.99,128.25) --
	(381.47,129.29) --
	(380.87,130.34) --
	(380.17,131.38) --
	(379.38,132.42) --
	(378.49,133.46) --
	(377.49,134.51) --
	(375.75,135.55) --
	(371.40,136.59);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (394.80, 82.71) {$\mathcal{C}_{\nu}$};
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 18.75, 38.25) -- ( 32.25, 38.25);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 18.75, 24.75) -- ( 32.25, 24.75);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.75, 11.25) -- ( 32.25, 11.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00, 35.69) {Treated};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00, 22.19) {Disjoint Control};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00,  8.69) {Shared Control};
\definecolor{fillColor}{RGB}{166,206,227}

\path[fill=fillColor,fill opacity=0.53] ( 49.89,139.17) rectangle (165.93,175.29);
\definecolor{fillColor}{RGB}{31,120,180}

\path[fill=fillColor,fill opacity=0.53] (165.93,139.17) rectangle (250.53,175.29);
\definecolor{fillColor}{RGB}{178,223,138}

\path[fill=fillColor,fill opacity=0.53] (170.76, 46.29) rectangle (286.79, 82.41);
\definecolor{fillColor}{RGB}{51,160,44}

\path[fill=fillColor,fill opacity=0.53] (286.79, 46.29) rectangle (371.40, 82.41);
\definecolor{fillColor}{RGB}{251,154,153}

\path[fill=fillColor,fill opacity=0.53] ( 49.89,136.59) rectangle (165.93, 84.99);
\definecolor{fillColor}{RGB}{227,26,28}

\path[fill=fillColor,fill opacity=0.53] (170.76,136.59) rectangle (170.76, 84.99);
\definecolor{fillColor}{RGB}{253,191,111}

\path[fill=fillColor,fill opacity=0.53] (165.93,136.59) rectangle (170.76, 84.99);
\definecolor{fillColor}{RGB}{255,127,0}

\path[fill=fillColor,fill opacity=0.53] (170.76,136.59) rectangle (250.53, 84.99);
\definecolor{fillColor}{RGB}{202,178,214}

\path[fill=fillColor,fill opacity=0.53] (286.79,136.59) rectangle (286.79, 84.99);
\definecolor{fillColor}{RGB}{106,61,154}

\path[fill=fillColor,fill opacity=0.53] (250.53,136.59) rectangle (286.79, 84.99);
\definecolor{fillColor}{RGB}{255,255,153}

\path[fill=fillColor,fill opacity=0.53] (286.79,136.59) rectangle (371.40, 84.99);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.91,154.73) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (208.23,154.73) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{pre}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (228.78, 61.85) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\gamma\backslash \mathcal{C}_\nu}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.09, 61.85) {\fcolorbox{white}{white}{$\mathcal{D}^{\mathcal{C}_\nu\backslash \mathcal{C}_\gamma}_\text{post}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (107.91,108.29) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{pre},\cdot}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (168.34,108.29) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{post},\cdot}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (210.65,108.29) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\text{post},\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (268.66,108.29) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\cdot,\text{pre}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (329.09,108.29) {\fcolorbox{white}{white}{$\mathcal{O}^{\mathcal{C}_\gamma,\mathcal{C}_\nu}_{\cdot,\text{post}}$}};
\end{scope}
\end{tikzpicture}


==> figures/two-cohorts-labeled.tikz <==
% Created by tikzDevice version 0.12.4 on 2023-10-10 15:36:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,361.35);
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (421.62,349.35);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,303.40) -- (307.53,303.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,307.80) -- (307.53,307.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,312.21) -- (307.53,312.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,316.61) -- (307.53,316.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,321.01) -- (307.53,321.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,303.40) -- (307.53,303.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,307.80) -- (307.53,307.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,312.21) -- (307.53,312.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,316.61) -- (307.53,316.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,321.01) -- (307.53,321.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,303.40) -- (307.53,303.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,307.80) -- (307.53,307.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,312.21) -- (307.53,312.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,316.61) -- (307.53,316.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,321.01) -- (307.53,321.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,303.40) -- (307.53,303.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,307.80) -- (307.53,307.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,312.21) -- (307.53,312.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,316.61) -- (307.53,316.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,321.01) -- (307.53,321.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,303.40) -- (307.53,303.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,307.80) -- (307.53,307.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,312.21) -- (307.53,312.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,316.61) -- (307.53,316.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,321.01) -- (307.53,321.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,303.40) -- (307.53,303.40);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,307.80) -- (307.53,307.80);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,312.21) -- (307.53,312.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,316.61) -- (307.53,316.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,321.01) -- (307.53,321.01);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,237.39) -- (307.53,237.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,241.79) -- (307.53,241.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,246.19) -- (307.53,246.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,250.59) -- (307.53,250.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,254.99) -- (307.53,254.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,259.39) -- (307.53,259.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,263.79) -- (307.53,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,268.20) -- (307.53,268.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,272.60) -- (307.53,272.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,277.00) -- (307.53,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,281.40) -- (307.53,281.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,285.80) -- (307.53,285.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,290.20) -- (307.53,290.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,294.60) -- (307.53,294.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,299.00) -- (307.53,299.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,237.39) -- (307.53,237.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,241.79) -- (307.53,241.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,246.19) -- (307.53,246.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,250.59) -- (307.53,250.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,254.99) -- (307.53,254.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,259.39) -- (307.53,259.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,263.79) -- (307.53,263.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,268.20) -- (307.53,268.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,272.60) -- (307.53,272.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,277.00) -- (307.53,277.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,281.40) -- (307.53,281.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,285.80) -- (307.53,285.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,290.20) -- (307.53,290.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,294.60) -- (307.53,294.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,299.00) -- (307.53,299.00);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 56.95) -- (337.88, 56.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 61.35) -- (337.88, 61.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 65.75) -- (337.88, 65.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 70.15) -- (337.88, 70.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 74.55) -- (337.88, 74.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 56.95) -- (337.88, 56.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 61.35) -- (337.88, 61.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 65.75) -- (337.88, 65.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 70.15) -- (337.88, 70.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 74.55) -- (337.88, 74.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 56.95) -- (337.88, 56.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 61.35) -- (337.88, 61.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 65.75) -- (337.88, 65.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 70.15) -- (337.88, 70.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 74.55) -- (337.88, 74.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 56.95) -- (337.88, 56.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 61.35) -- (337.88, 61.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 65.75) -- (337.88, 65.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 70.15) -- (337.88, 70.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 74.55) -- (337.88, 74.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 56.95) -- (337.88, 56.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 61.35) -- (337.88, 61.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 65.75) -- (337.88, 65.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 70.15) -- (337.88, 70.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 74.55) -- (337.88, 74.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 56.95) -- (337.88, 56.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 61.35) -- (337.88, 61.35);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 65.75) -- (337.88, 65.75);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 70.15) -- (337.88, 70.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 74.55) -- (337.88, 74.55);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 78.95) -- (337.88, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 83.35) -- (337.88, 83.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 87.76) -- (337.88, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 92.16) -- (337.88, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 96.56) -- (337.88, 96.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,100.96) -- (337.88,100.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,105.36) -- (337.88,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,109.76) -- (337.88,109.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,114.16) -- (337.88,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,118.56) -- (337.88,118.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,122.96) -- (337.88,122.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,127.36) -- (337.88,127.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,131.77) -- (337.88,131.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,136.17) -- (337.88,136.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,140.57) -- (337.88,140.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 78.95) -- (337.88, 78.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 83.35) -- (337.88, 83.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 87.76) -- (337.88, 87.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 92.16) -- (337.88, 92.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 96.56) -- (337.88, 96.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,100.96) -- (337.88,100.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,105.36) -- (337.88,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,109.76) -- (337.88,109.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,114.16) -- (337.88,114.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,118.56) -- (337.88,118.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,122.96) -- (337.88,122.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,127.36) -- (337.88,127.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,131.77) -- (337.88,131.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,136.17) -- (337.88,136.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41,140.57) -- (337.88,140.57);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,144.97) -- (337.88,144.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,149.37) -- (337.88,149.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,153.77) -- (337.88,153.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,158.17) -- (337.88,158.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,162.57) -- (337.88,162.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,166.97) -- (337.88,166.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,171.37) -- (337.88,171.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,175.78) -- (337.88,175.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,180.18) -- (337.88,180.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,184.58) -- (337.88,184.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,188.98) -- (337.88,188.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,193.38) -- (337.88,193.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,197.78) -- (337.88,197.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,202.18) -- (337.88,202.18);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,206.58) -- (337.88,206.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,210.98) -- (337.88,210.98);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,215.38) -- (337.88,215.38);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,219.79) -- (337.88,219.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,224.19) -- (337.88,224.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,228.59) -- (337.88,228.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,232.99) -- (337.88,232.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,144.97) -- (337.88,144.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,149.37) -- (337.88,149.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,153.77) -- (337.88,153.77);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,158.17) -- (337.88,158.17);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,162.57) -- (337.88,162.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,166.97) -- (337.88,166.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,171.37) -- (337.88,171.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,175.78) -- (337.88,175.78);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,180.18) -- (337.88,180.18);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.07,144.97) -- ( 89.07,321.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (234.71,144.97) -- (234.71,321.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (307.53,144.97) -- (307.53,321.01);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (119.41, 56.95) -- (119.41,232.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (265.05, 56.95) -- (265.05,232.99);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (337.88, 56.95) -- (337.88,232.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,361.35);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 80.32,328.67) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 84.21,327.16) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 87.71,327.16) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 92.76,327.16) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (225.96,328.67) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (229.85,327.16) {*};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (233.35,327.16) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (238.41,327.16) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (298.01,328.67) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (301.90,327.16) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (306.95,327.16) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (312.01,327.16) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (109.88, 46.08) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (113.77, 44.57) {1};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (117.27, 44.57) {M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (123.69, 44.57) {N};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (255.52, 46.08) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (259.41, 44.57) {*};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (262.91, 44.57) {M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (269.33, 44.57) {N};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (327.57, 46.08) {t};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (331.46, 44.57) {T};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (336.51, 44.57) {M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (342.93, 44.57) {N};
\end{scope}
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (421.62,349.35);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,144.97) --
	( 83.61,146.75) --
	( 81.42,148.52) --
	( 80.17,150.30) --
	( 79.05,152.08) --
	( 78.05,153.86) --
	( 77.18,155.64) --
	( 76.43,157.42) --
	( 75.78,159.19) --
	( 75.24,160.97) --
	( 74.79,162.75) --
	( 74.43,164.53) --
	( 74.16,166.31) --
	( 73.97,168.08) --
	( 73.85,169.86) --
	( 73.80,171.64) --
	( 73.80,173.42) --
	( 73.86,175.20) --
	( 73.97,176.98) --
	( 74.12,178.75) --
	( 74.30,180.53) --
	( 74.52,182.31) --
	( 74.75,184.09) --
	( 75.00,185.87) --
	( 75.27,187.64) --
	( 75.53,189.42) --
	( 75.80,191.20) --
	( 76.06,192.98) --
	( 76.30,194.76) --
	( 76.52,196.54) --
	( 76.72,198.31) --
	( 76.88,200.09) --
	( 77.00,201.87) --
	( 77.08,203.65) --
	( 77.11,205.43) --
	( 77.07,207.20) --
	( 76.98,208.98) --
	( 76.81,210.76) --
	( 76.57,212.54) --
	( 76.25,214.32) --
	( 75.84,216.10) --
	( 75.33,217.87) --
	( 74.72,219.65) --
	( 74.01,221.43) --
	( 73.18,223.21) --
	( 72.23,224.99) --
	( 71.16,226.76) --
	( 69.95,228.54) --
	( 68.62,230.32) --
	( 67.22,232.10) --
	( 67.22,233.88) --
	( 68.62,235.66) --
	( 69.95,237.43) --
	( 71.16,239.21) --
	( 72.23,240.99) --
	( 73.18,242.77) --
	( 74.01,244.55) --
	( 74.72,246.32) --
	( 75.33,248.10) --
	( 75.84,249.88) --
	( 76.25,251.66) --
	( 76.57,253.44) --
	( 76.81,255.22) --
	( 76.98,256.99) --
	( 77.07,258.77) --
	( 77.11,260.55) --
	( 77.08,262.33) --
	( 77.00,264.11) --
	( 76.88,265.88) --
	( 76.72,267.66) --
	( 76.52,269.44) --
	( 76.30,271.22) --
	( 76.06,273.00) --
	( 75.80,274.78) --
	( 75.53,276.55) --
	( 75.27,278.33) --
	( 75.00,280.11) --
	( 74.75,281.89) --
	( 74.52,283.67) --
	( 74.30,285.44) --
	( 74.12,287.22) --
	( 73.97,289.00) --
	( 73.86,290.78) --
	( 73.80,292.56) --
	( 73.80,294.34) --
	( 73.85,296.11) --
	( 73.97,297.89) --
	( 74.16,299.67) --
	( 74.43,301.45) --
	( 74.79,303.23) --
	( 75.24,305.00) --
	( 75.78,306.78) --
	( 76.43,308.56) --
	( 77.18,310.34) --
	( 78.05,312.12) --
	( 79.05,313.89) --
	( 80.17,315.67) --
	( 81.42,317.45) --
	( 83.61,319.23) --
	( 89.07,321.01);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 43.89,231.75) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 51.11,230.24) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at ( 56.17,230.24) {T};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.88, 56.95) --
	(343.34, 58.73) --
	(345.52, 60.51) --
	(346.78, 62.28) --
	(347.90, 64.06) --
	(348.89, 65.84) --
	(349.76, 67.62) --
	(350.52, 69.40) --
	(351.17, 71.17) --
	(351.71, 72.95) --
	(352.15, 74.73) --
	(352.51, 76.51) --
	(352.78, 78.29) --
	(352.97, 80.06) --
	(353.09, 81.84) --
	(353.15, 83.62) --
	(353.14, 85.40) --
	(353.08, 87.18) --
	(352.97, 88.96) --
	(352.82, 90.73) --
	(352.64, 92.51) --
	(352.43, 94.29) --
	(352.19, 96.07) --
	(351.94, 97.85) --
	(351.68, 99.62) --
	(351.41,101.40) --
	(351.15,103.18) --
	(350.89,104.96) --
	(350.65,106.74) --
	(350.42,108.52) --
	(350.23,110.29) --
	(350.07,112.07) --
	(349.94,113.85) --
	(349.87,115.63) --
	(349.84,117.41) --
	(349.87,119.18) --
	(349.96,120.96) --
	(350.13,122.74) --
	(350.37,124.52) --
	(350.69,126.30) --
	(351.11,128.08) --
	(351.61,129.85) --
	(352.22,131.63) --
	(352.94,133.41) --
	(353.76,135.19) --
	(354.71,136.97) --
	(355.79,138.74) --
	(356.99,140.52) --
	(358.32,142.30) --
	(359.72,144.08) --
	(359.72,145.86) --
	(358.32,147.64) --
	(356.99,149.41) --
	(355.79,151.19) --
	(354.71,152.97) --
	(353.76,154.75) --
	(352.94,156.53) --
	(352.22,158.30) --
	(351.61,160.08) --
	(351.11,161.86) --
	(350.69,163.64) --
	(350.37,165.42) --
	(350.13,167.20) --
	(349.96,168.97) --
	(349.87,170.75) --
	(349.84,172.53) --
	(349.87,174.31) --
	(349.94,176.09) --
	(350.07,177.86) --
	(350.23,179.64) --
	(350.42,181.42) --
	(350.65,183.20) --
	(350.89,184.98) --
	(351.15,186.76) --
	(351.41,188.53) --
	(351.68,190.31) --
	(351.94,192.09) --
	(352.19,193.87) --
	(352.43,195.65) --
	(352.64,197.42) --
	(352.82,199.20) --
	(352.97,200.98) --
	(353.08,202.76) --
	(353.14,204.54) --
	(353.15,206.32) --
	(353.09,208.09) --
	(352.97,209.87) --
	(352.78,211.65) --
	(352.51,213.43) --
	(352.15,215.21) --
	(351.71,216.98) --
	(351.17,218.76) --
	(350.52,220.54) --
	(349.76,222.32) --
	(348.89,224.10) --
	(347.90,225.88) --
	(346.78,227.65) --
	(345.52,229.43) --
	(343.34,231.21) --
	(337.88,232.99);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.72,143.62) {C};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (372.94,142.12) {M};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.70] at (379.36,142.12) {N};
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 18.75, 38.25) -- ( 32.25, 38.25);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 18.75, 24.75) -- ( 32.25, 24.75);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.75, 11.25) -- ( 32.25, 11.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00, 35.69) {Treated};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00, 22.19) {Disjoint Control};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00,  8.69) {Shared Control};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (161.89,266.45) {\fcolorbox{white}{white}{$\mathcal{D}_\text{pre}^{\text{CT}\backslash\text{MN}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (272.94,266.45) {\fcolorbox{white}{white}{$\mathcal{D}_\text{post}^{\text{CT}\backslash\text{MN}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (300.25,108.01) {\fcolorbox{white}{white}{$\mathcal{D}_\text{post}^{\text{MN}\backslash\text{CT}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.70] at (192.23,108.01) {\fcolorbox{white}{white}{$\mathcal{D}_\text{pre}^{\text{MN}\backslash\text{CT}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (104.24,187.38) {\fcolorbox{white}{white}{$\mathcal{O}_{\text{pre}/\cdot}^{\text{CT,MN}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (180.70,187.38) {\fcolorbox{white}{white}{$\mathcal{O}_{\text{pre}/\text{pre} }^{\text{CT,MN}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (249.88,187.38) {\fcolorbox{white}{white}{$\mathcal{O}_{\text{post}/\text{pre} }^{\text{CT,MN}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (287.51,187.38) {\fcolorbox{white}{white}{$\mathcal{O}_{\text{post}/\text{post} }^{\text{CT,MN}}$}};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.64] at (323.01,187.38) {\fcolorbox{white}{white}{$\mathcal{O}_{\cdot/\text{post}}^{\text{CT,MN}}$}};
\end{scope}
\end{tikzpicture}


==> figures/two-cohorts.tikz <==
% Created by tikzDevice version 0.12.4 on 2023-07-01 20:55:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,216.81);
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (421.62,204.81);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,177.87) -- (307.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,180.45) -- (307.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,183.03) -- (307.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,185.61) -- (307.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,188.19) -- (307.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,177.87) -- (307.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,180.45) -- (307.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,183.03) -- (307.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,185.61) -- (307.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,188.19) -- (307.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,177.87) -- (307.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,180.45) -- (307.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,183.03) -- (307.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,185.61) -- (307.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,188.19) -- (307.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,177.87) -- (307.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,180.45) -- (307.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,183.03) -- (307.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,185.61) -- (307.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,188.19) -- (307.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,177.87) -- (307.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,180.45) -- (307.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,183.03) -- (307.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,185.61) -- (307.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,188.19) -- (307.53,188.19);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,177.87) -- (307.53,177.87);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,180.45) -- (307.53,180.45);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,183.03) -- (307.53,183.03);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,185.61) -- (307.53,185.61);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 89.07,188.19) -- (307.53,188.19);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,139.17) -- (307.53,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,141.75) -- (307.53,141.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,144.33) -- (307.53,144.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,146.91) -- (307.53,146.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,149.49) -- (307.53,149.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,152.07) -- (307.53,152.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,154.65) -- (307.53,154.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,157.23) -- (307.53,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,159.81) -- (307.53,159.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,162.39) -- (307.53,162.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,164.97) -- (307.53,164.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,167.55) -- (307.53,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,170.13) -- (307.53,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,172.71) -- (307.53,172.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,175.29) -- (307.53,175.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,139.17) -- (307.53,139.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,141.75) -- (307.53,141.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,144.33) -- (307.53,144.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,146.91) -- (307.53,146.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,149.49) -- (307.53,149.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,152.07) -- (307.53,152.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,154.65) -- (307.53,154.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,157.23) -- (307.53,157.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,159.81) -- (307.53,159.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,162.39) -- (307.53,162.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,164.97) -- (307.53,164.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,167.55) -- (307.53,167.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,170.13) -- (307.53,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,172.71) -- (307.53,172.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07,175.29) -- (307.53,175.29);
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 33.39) -- (337.88, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 35.97) -- (337.88, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 38.55) -- (337.88, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 41.13) -- (337.88, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 43.71) -- (337.88, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 33.39) -- (337.88, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 35.97) -- (337.88, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 38.55) -- (337.88, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 41.13) -- (337.88, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 43.71) -- (337.88, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 33.39) -- (337.88, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 35.97) -- (337.88, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 38.55) -- (337.88, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 41.13) -- (337.88, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 43.71) -- (337.88, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 33.39) -- (337.88, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 35.97) -- (337.88, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 38.55) -- (337.88, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 41.13) -- (337.88, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 43.71) -- (337.88, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 33.39) -- (337.88, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 35.97) -- (337.88, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 38.55) -- (337.88, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 41.13) -- (337.88, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 43.71) -- (337.88, 43.71);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 33.39) -- (337.88, 33.39);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 35.97) -- (337.88, 35.97);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 38.55) -- (337.88, 38.55);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 41.13) -- (337.88, 41.13);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] (119.41, 43.71) -- (337.88, 43.71);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 46.29) -- (337.88, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 48.87) -- (337.88, 48.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 51.45) -- (337.88, 51.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 54.03) -- (337.88, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 56.61) -- (337.88, 56.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 59.19) -- (337.88, 59.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 61.77) -- (337.88, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 64.35) -- (337.88, 64.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 66.93) -- (337.88, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 69.51) -- (337.88, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 72.09) -- (337.88, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 74.67) -- (337.88, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 77.25) -- (337.88, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 79.83) -- (337.88, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 82.41) -- (337.88, 82.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 46.29) -- (337.88, 46.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 48.87) -- (337.88, 48.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 51.45) -- (337.88, 51.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 54.03) -- (337.88, 54.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 56.61) -- (337.88, 56.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 59.19) -- (337.88, 59.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 61.77) -- (337.88, 61.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 64.35) -- (337.88, 64.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 66.93) -- (337.88, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 69.51) -- (337.88, 69.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 72.09) -- (337.88, 72.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 74.67) -- (337.88, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 77.25) -- (337.88, 77.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 79.83) -- (337.88, 79.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (119.41, 82.41) -- (337.88, 82.41);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 84.99) -- (337.88, 84.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 87.57) -- (337.88, 87.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 90.15) -- (337.88, 90.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 92.73) -- (337.88, 92.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 95.31) -- (337.88, 95.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 97.89) -- (337.88, 97.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,100.47) -- (337.88,100.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,103.05) -- (337.88,103.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,105.63) -- (337.88,105.63);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,108.21) -- (337.88,108.21);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,110.79) -- (337.88,110.79);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,113.37) -- (337.88,113.37);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,115.95) -- (337.88,115.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,118.53) -- (337.88,118.53);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,121.11) -- (337.88,121.11);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,123.69) -- (337.88,123.69);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,126.27) -- (337.88,126.27);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,128.85) -- (337.88,128.85);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,131.43) -- (337.88,131.43);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,134.01) -- (337.88,134.01);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,136.59) -- (337.88,136.59);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 84.99) -- (337.88, 84.99);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 87.57) -- (337.88, 87.57);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 90.15) -- (337.88, 90.15);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 92.73) -- (337.88, 92.73);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 95.31) -- (337.88, 95.31);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07, 97.89) -- (337.88, 97.89);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,100.47) -- (337.88,100.47);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,103.05) -- (337.88,103.05);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 7pt off 3pt ,line join=round,line cap=round] ( 89.07,105.63) -- (337.88,105.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] ( 89.07, 84.99) -- ( 89.07,188.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (234.71, 84.99) -- (234.71,188.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (307.53, 84.99) -- (307.53,188.19);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (119.41, 33.39) -- (119.41,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (265.05, 33.39) -- (265.05,136.59);

\path[draw=drawColor,line width= 1.2pt,line join=round,line cap=round] (337.88, 33.39) -- (337.88,136.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 89.07,194.19) {$t_1^\gamma$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (234.71,194.19) {$t_\text{tx}^\gamma$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (307.53,194.19) {$t_T^\gamma$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (119.41, 21.70) {$t_1^\nu$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (265.05, 21.70) {$t_\text{tx}^\nu$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (337.88, 21.70) {$t_T^\nu$};
\end{scope}
\begin{scope}
\path[clip] ( 12.00,  0.00) rectangle (421.62,204.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.07, 84.99) --
	( 83.61, 86.03) --
	( 81.42, 87.07) --
	( 80.17, 88.12) --
	( 79.05, 89.16) --
	( 78.05, 90.20) --
	( 77.18, 91.24) --
	( 76.43, 92.29) --
	( 75.78, 93.33) --
	( 75.24, 94.37) --
	( 74.79, 95.41) --
	( 74.43, 96.46) --
	( 74.16, 97.50) --
	( 73.97, 98.54) --
	( 73.85, 99.58) --
	( 73.80,100.63) --
	( 73.80,101.67) --
	( 73.86,102.71) --
	( 73.97,103.75) --
	( 74.12,104.80) --
	( 74.30,105.84) --
	( 74.52,106.88) --
	( 74.75,107.92) --
	( 75.00,108.97) --
	( 75.27,110.01) --
	( 75.53,111.05) --
	( 75.80,112.09) --
	( 76.06,113.14) --
	( 76.30,114.18) --
	( 76.52,115.22) --
	( 76.72,116.26) --
	( 76.88,117.31) --
	( 77.00,118.35) --
	( 77.08,119.39) --
	( 77.11,120.43) --
	( 77.07,121.48) --
	( 76.98,122.52) --
	( 76.81,123.56) --
	( 76.57,124.60) --
	( 76.25,125.65) --
	( 75.84,126.69) --
	( 75.33,127.73) --
	( 74.72,128.77) --
	( 74.01,129.82) --
	( 73.18,130.86) --
	( 72.23,131.90) --
	( 71.16,132.94) --
	( 69.95,133.99) --
	( 68.62,135.03) --
	( 67.22,136.07) --
	( 67.22,137.11) --
	( 68.62,138.16) --
	( 69.95,139.20) --
	( 71.16,140.24) --
	( 72.23,141.28) --
	( 73.18,142.33) --
	( 74.01,143.37) --
	( 74.72,144.41) --
	( 75.33,145.45) --
	( 75.84,146.50) --
	( 76.25,147.54) --
	( 76.57,148.58) --
	( 76.81,149.62) --
	( 76.98,150.66) --
	( 77.07,151.71) --
	( 77.11,152.75) --
	( 77.08,153.79) --
	( 77.00,154.83) --
	( 76.88,155.88) --
	( 76.72,156.92) --
	( 76.52,157.96) --
	( 76.30,159.00) --
	( 76.06,160.05) --
	( 75.80,161.09) --
	( 75.53,162.13) --
	( 75.27,163.17) --
	( 75.00,164.22) --
	( 74.75,165.26) --
	( 74.52,166.30) --
	( 74.30,167.34) --
	( 74.12,168.39) --
	( 73.97,169.43) --
	( 73.86,170.47) --
	( 73.80,171.51) --
	( 73.80,172.56) --
	( 73.85,173.60) --
	( 73.97,174.64) --
	( 74.16,175.68) --
	( 74.43,176.73) --
	( 74.79,177.77) --
	( 75.24,178.81) --
	( 75.78,179.85) --
	( 76.43,180.90) --
	( 77.18,181.94) --
	( 78.05,182.98) --
	( 79.05,184.02) --
	( 80.17,185.07) --
	( 81.42,186.11) --
	( 83.61,187.15) --
	( 89.07,188.19);

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 64.86,134.32) {$\mathcal{C}_{\gamma}$};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (337.88, 33.39) --
	(343.34, 34.43) --
	(345.52, 35.47) --
	(346.78, 36.51) --
	(347.90, 37.56) --
	(348.89, 38.60) --
	(349.76, 39.64) --
	(350.52, 40.68) --
	(351.17, 41.73) --
	(351.71, 42.77) --
	(352.15, 43.81) --
	(352.51, 44.85) --
	(352.78, 45.90) --
	(352.97, 46.94) --
	(353.09, 47.98) --
	(353.15, 49.02) --
	(353.14, 50.07) --
	(353.08, 51.11) --
	(352.97, 52.15) --
	(352.82, 53.19) --
	(352.64, 54.24) --
	(352.43, 55.28) --
	(352.19, 56.32) --
	(351.94, 57.36) --
	(351.68, 58.41) --
	(351.41, 59.45) --
	(351.15, 60.49) --
	(350.89, 61.53) --
	(350.65, 62.58) --
	(350.42, 63.62) --
	(350.23, 64.66) --
	(350.07, 65.70) --
	(349.94, 66.75) --
	(349.87, 67.79) --
	(349.84, 68.83) --
	(349.87, 69.87) --
	(349.96, 70.92) --
	(350.13, 71.96) --
	(350.37, 73.00) --
	(350.69, 74.04) --
	(351.11, 75.09) --
	(351.61, 76.13) --
	(352.22, 77.17) --
	(352.94, 78.21) --
	(353.76, 79.26) --
	(354.71, 80.30) --
	(355.79, 81.34) --
	(356.99, 82.38) --
	(358.32, 83.43) --
	(359.72, 84.47) --
	(359.72, 85.51) --
	(358.32, 86.55) --
	(356.99, 87.60) --
	(355.79, 88.64) --
	(354.71, 89.68) --
	(353.76, 90.72) --
	(352.94, 91.77) --
	(352.22, 92.81) --
	(351.61, 93.85) --
	(351.11, 94.89) --
	(350.69, 95.94) --
	(350.37, 96.98) --
	(350.13, 98.02) --
	(349.96, 99.06) --
	(349.87,100.11) --
	(349.84,101.15) --
	(349.87,102.19) --
	(349.94,103.23) --
	(350.07,104.27) --
	(350.23,105.32) --
	(350.42,106.36) --
	(350.65,107.40) --
	(350.89,108.44) --
	(351.15,109.49) --
	(351.41,110.53) --
	(351.68,111.57) --
	(351.94,112.61) --
	(352.19,113.66) --
	(352.43,114.70) --
	(352.64,115.74) --
	(352.82,116.78) --
	(352.97,117.83) --
	(353.08,118.87) --
	(353.14,119.91) --
	(353.15,120.95) --
	(353.09,122.00) --
	(352.97,123.04) --
	(352.78,124.08) --
	(352.51,125.12) --
	(352.15,126.17) --
	(351.71,127.21) --
	(351.17,128.25) --
	(350.52,129.29) --
	(349.76,130.34) --
	(348.89,131.38) --
	(347.90,132.42) --
	(346.78,133.46) --
	(345.52,134.51) --
	(343.34,135.55) --
	(337.88,136.59);

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (365.72, 82.71) {$\mathcal{C}_{\nu}$};
\definecolor{drawColor}{gray}{0.59}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 2pt off 2pt on 6pt off 2pt ,line join=round,line cap=round] ( 18.75, 38.25) -- ( 32.25, 38.25);
\definecolor{drawColor}{gray}{0.28}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 18.75, 24.75) -- ( 32.25, 24.75);
\definecolor{drawColor}{gray}{0.44}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 18.75, 11.25) -- ( 32.25, 11.25);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00, 35.69) {Treated};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00, 22.19) {Disjoint Control};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.75] at ( 39.00,  8.69) {Shared Control};
\end{scope}
\end{tikzpicture}

